Revisiting the mass of open clusters with \emph{Gaia} data

The publication of the \emph{Gaia} catalogue and improvements in methods to determine memberships and fundamental parameters of open clusters has led to major advances in recent years. However, important parameters such as the masses of these objects, although being studied mostly in some isolated cases, have not been addressed in large homogeneous samples based on \emph{Gaia} data, taking into account details such as binary fractions. Consequently, relevant aspects such as the existence of mass segregation were not adequately studied. Within this context, in this work, we introduce a new method to determine individual stellar masses, including an estimation for the ones in binary systems. This method allows us to study the mass of open clusters, as well as the mass functions of the binary star populations. We validate the method and its efficiency and characterize uncertainties using a grid of synthetic clusters with predetermined parameters. We highlight the application of the method to the Pleiades cluster, showing that the results obtained agree with the current consensus in the literature as well as recent \emph{Gaia} data. We then applied the procedure to a sample of 773 open clusters with fundamental parameters determined using \emph{Gaia Early Data Release 3 (eDR3)} data, obtaining their masses. Subsequently, we investigated the relation between the masses and other fundamental parameters of the clusters. Among the results, we found no significant evidence that clusters in our sample lose and segregate mass with age.

==> (inline-0) <==
\begin{longtable}{lllllll}

\caption{Fundamental parameters and masses integrated and detailed determined for the open cluster sample.}
\label{tab:totalMasses-full}\\
\hline
Name & log(age) & Dist. (kpc) & Av. (mag.) & Fe/H                & $M_{Tint} (m_{\odot})$  & $M_{Tdet} (m_{\odot})$ \\ 
\hline 
\endfirsthead
\multicolumn{7}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\hline
Name & log(age) & Dist. (kpc) & Av. (mag.) & FeH                & $M_{Tint} (m_{\odot})$  & $M_{Tdet} (m_{\odot})$ \\
\hline
\endhead
ASCC 10  &  8.292  $\pm$  0.088  &  0.642  $\pm$  0.003  &  0.793  $\pm$  0.068  &  0.004  $\pm$  0.028  &  229  $\pm$  45  &       \\
ASCC 105  &  8.117  $\pm$  0.053  &  0.552  $\pm$  0.002  &  0.765  $\pm$  0.006  &  0.252  $\pm$  0.066  &  304  $\pm$  60  &   \\
ASCC 107  &  7.652  $\pm$  0.359  &  0.847  $\pm$  0.008  &  1.463  $\pm$  0.204  &  0.253  $\pm$  0.187  &  409  $\pm$  81  &   \\
ASCC 108  &  8.241  $\pm$  0.071  &  1.157  $\pm$  0.003  &  0.655  $\pm$  0.050  &  0.097  $\pm$  0.033  &  935  $\pm$  187  &   \\
ASCC 11  &  8.443  $\pm$  0.194  &  0.826  $\pm$  0.005  &  0.975  $\pm$  0.101  &  0.121  $\pm$  0.044  &  529  $\pm$  105  &  541  $\pm$  108 \\
ASCC 113  &  8.493  $\pm$  0.088  &  0.558  $\pm$  0.001  &  0.245  $\pm$  0.049  &  0.001  $\pm$  0.025  &  413  $\pm$  82  &  426  $\pm$  85 \\
ASCC 114  &  8.103  $\pm$  0.089  &  0.900  $\pm$  0.006  &  1.208  $\pm$  0.091  &  0.059  $\pm$  0.055  &  432  $\pm$  86  &   \\
ASCC 115  &  8.308  $\pm$  0.187  &  0.747  $\pm$  0.003  &  0.907  $\pm$  0.090  &  0.049  $\pm$  0.063  &  140  $\pm$  28  &   \\
ASCC 12  &  8.496  $\pm$  0.318  &  1.014  $\pm$  0.012  &  1.009  $\pm$  0.084  &  0.112  $\pm$  0.033  &  359  $\pm$  71  &  309  $\pm$  61 \\
ASCC 127  &  7.549  $\pm$  0.107  &  0.332  $\pm$  0.013  &  0.575  $\pm$  0.055  &  0.005  $\pm$  0.044  &  207  $\pm$  41  &   \\
ASCC 128  &  8.388  $\pm$  0.100  &  0.644  $\pm$  0.001  &  0.681  $\pm$  0.069  &  0.052  $\pm$  0.055  &  241  $\pm$  48  &   \\
ASCC 13  &  8.134  $\pm$  0.053  &  1.080  $\pm$  0.004  &  0.882  $\pm$  0.049  &  0.120  $\pm$  0.050  &  576  $\pm$  115  &   \\
ASCC 16  &  7.301  $\pm$  0.072  &  0.342  $\pm$  0.001  &  0.038  $\pm$  0.053  &  0.180  $\pm$  0.019  &  441  $\pm$  88  &   \\
ASCC 21  &  7.011  $\pm$  0.035  &  0.339  $\pm$  0.001  &  0.283  $\pm$  0.065  &  0.118  $\pm$  0.040  &  367  $\pm$  73  &   \\
ASCC 23  &  8.489  $\pm$  0.084  &  0.604  $\pm$  0.001  &  0.376  $\pm$  0.044  &  0.069  $\pm$  0.046  &  248  $\pm$  49  &  242  $\pm$  48 \\
ASCC 29  &  8.129  $\pm$  0.085  &  0.988  $\pm$  0.011  &  0.245  $\pm$  0.023  &  0.077  $\pm$  0.025  &  183  $\pm$  36  &   \\
ASCC 30  &  8.284  $\pm$  0.061  &  1.054  $\pm$  0.014  &  0.662  $\pm$  0.087  &  0.115  $\pm$  0.066  &  325  $\pm$  65  &   \\
ASCC 41  &  8.000  $\pm$  0.001  &  0.292  $\pm$  0.001  &  0.010  $\pm$  0.001  &  0.036  $\pm$  0.001  &  126  $\pm$  25  &   \\
ASCC 67  &  7.933  $\pm$  0.054  &  1.878  $\pm$  0.051  &  0.826  $\pm$  0.032  &  0.122  $\pm$  0.062  &  869  $\pm$  173  &   \\
ASCC 71  &  8.071  $\pm$  0.045  &  1.236  $\pm$  0.023  &  1.001  $\pm$  0.065  &  0.069  $\pm$  0.079  &  432  $\pm$  86  &   \\
ASCC 77  &  8.162  $\pm$  0.074  &  1.079  $\pm$  0.012  &  0.824  $\pm$  0.040  &  0.124  $\pm$  0.036  &  480  $\pm$  96  &   \\
ASCC 85  &  8.267  $\pm$  0.090  &  0.847  $\pm$  0.006  &  0.747  $\pm$  0.026  &  0.056  $\pm$  0.036  &  383  $\pm$  76  &   \\
ASCC 9  &  7.265  $\pm$  0.062  &  2.119  $\pm$  0.050  &  2.579  $\pm$  0.031  &  0.106  $\pm$  0.079  &  2154  $\pm$  430  &   \\
ASCC 97  &  8.070  $\pm$  0.167  &  0.561  $\pm$  0.003  &  1.508  $\pm$  0.065  &  0.075  $\pm$  0.080  &  280  $\pm$  56  &   \\
Alessi 10  &  8.558  $\pm$  0.093  &  0.434  $\pm$  0.001  &  0.445  $\pm$  0.033  &  0.049  $\pm$  0.021  &  122  $\pm$  24  &   \\
Alessi 12  &  8.369  $\pm$  0.114  &  0.534  $\pm$  0.001  &  0.272  $\pm$  0.035  &  0.003  $\pm$  0.019  &  485  $\pm$  97  &   \\
Alessi 2  &  8.502  $\pm$  0.034  &  0.602  $\pm$  0.002  &  0.923  $\pm$  0.058  &  0.086  $\pm$  0.022  &  317  $\pm$  63  &   \\
Alessi 21  &  8.000  $\pm$  0.001  &  0.557  $\pm$  0.001  &  0.372  $\pm$  0.001  &  0.048  $\pm$  0.001  &  386  $\pm$  77  &   \\
Alessi 37  &  8.417  $\pm$  0.127  &  0.698  $\pm$  0.002  &  0.647  $\pm$  0.061  &  0.009  $\pm$  0.044  &  309  $\pm$  61  &   \\
Alessi 6  &  8.624  $\pm$  0.093  &  0.859  $\pm$  0.007  &  1.225  $\pm$  0.085  &  0.191  $\pm$  0.044  &  598  $\pm$  119  &   \\
Alessi 62  &  8.936  $\pm$  0.014  &  0.607  $\pm$  0.002  &  0.864  $\pm$  0.094  &  0.035  $\pm$  0.059  &  285  $\pm$  57  &   \\
Alessi 8  &  8.320  $\pm$  0.067  &  0.650  $\pm$  0.003  &  0.335  $\pm$  0.046  &  0.051  $\pm$  0.054  &  163  $\pm$  32  &   \\
Alessi Teutsch 11  &  8.253  $\pm$  0.130  &  0.638  $\pm$  0.002  &  0.257  $\pm$  0.047  &  0.024  $\pm$  0.039  &  217  $\pm$  43  &  217  $\pm$  43 \\
Alessi Teutsch 3  &  8.173  $\pm$  0.170  &  0.684  $\pm$  0.002  &  0.744  $\pm$  0.043  &  0.039  $\pm$  0.020  &  235  $\pm$  47  &  192  $\pm$  38 \\
Antalova 2  &  6.760  $\pm$  0.073  &  1.184  $\pm$  0.030  &  1.336  $\pm$  0.118  &  0.019  $\pm$  0.045  &  161  $\pm$  32  &   \\
BDSB96  &  6.685  $\pm$  0.055  &  1.083  $\pm$  0.017  &  1.130  $\pm$  0.240  &  0.003  $\pm$  0.088  &  181  $\pm$  36  &   \\
BH 164  &  7.769  $\pm$  0.052  &  0.399  $\pm$  0.007  &  0.422  $\pm$  0.050  &  0.003  $\pm$  0.021  &  432  $\pm$  86  &   \\
BH 200  &  7.416  $\pm$  0.065  &  2.038  $\pm$  0.043  &  2.596  $\pm$  0.025  &  0.130  $\pm$  0.028  &  976  $\pm$  195  &   \\
BH 205  &  6.780  $\pm$  0.064  &  1.616  $\pm$  0.031  &  1.445  $\pm$  0.038  &  0.148  $\pm$  0.045  &  1643  $\pm$  328  &   \\
BH 23  &  7.449  $\pm$  0.423  &  0.432  $\pm$  0.001  &  0.141  $\pm$  0.425  &  0.013  $\pm$  0.034  &  181  $\pm$  36  &   \\
BH 87  &  7.389  $\pm$  0.193  &  2.041  $\pm$  0.084  &  1.942  $\pm$  0.046  &  0.027  $\pm$  0.054  &  909  $\pm$  181  &   \\
BH 90  &  7.696  $\pm$  0.292  &  2.384  $\pm$  0.082  &  1.979  $\pm$  0.097  &  0.010  $\pm$  0.056  &  594  $\pm$  118  &   \\
BH 92  &  7.449  $\pm$  0.195  &  2.301  $\pm$  0.050  &  1.897  $\pm$  0.060  &  0.009  $\pm$  0.036  &  215  $\pm$  43  &   \\
Basel 11a  &  8.036  $\pm$  0.112  &  1.317  $\pm$  0.027  &  0.582  $\pm$  0.047  &  0.126  $\pm$  0.043  &  242  $\pm$  48  &   \\
Basel 11b  &  8.456  $\pm$  0.045  &  1.660  $\pm$  0.028  &  1.918  $\pm$  0.054  &  0.093  $\pm$  0.049  &  412  $\pm$  82  &   \\
Basel 17  &  7.913  $\pm$  0.051  &  2.118  $\pm$  0.087  &  0.781  $\pm$  0.033  &  0.016  $\pm$  0.064  &  798  $\pm$  159  &   \\
Basel 18  &  7.381  $\pm$  0.046  &  1.722  $\pm$  0.045  &  1.154  $\pm$  0.047  &  0.094  $\pm$  0.052  &  362  $\pm$  72  &   \\
Berkeley 1  &  8.179  $\pm$  0.475  &  3.541  $\pm$  0.152  &  2.050  $\pm$  0.083  &  0.141  $\pm$  0.045  &  617  $\pm$  123  &   \\
Berkeley 10  &  8.895  $\pm$  0.020  &  2.093  $\pm$  0.053  &  2.649  $\pm$  0.070  &  0.116  $\pm$  0.055  &  882  $\pm$  176  &   \\
Berkeley 11  &  7.794  $\pm$  0.311  &  2.436  $\pm$  0.147  &  2.750  $\pm$  0.040  &  0.150  $\pm$  0.025  &  514  $\pm$  102  &   \\
Berkeley 15  &  7.468  $\pm$  0.288  &  2.140  $\pm$  0.118  &  2.856  $\pm$  0.071  &  0.138  $\pm$  0.029  &  544  $\pm$  108  &   \\
Berkeley 28  &  8.525  $\pm$  0.084  &  3.585  $\pm$  0.239  &  2.122  $\pm$  0.075  &  0.257  $\pm$  0.053  &  356  $\pm$  71  &   \\
Berkeley 30  &  8.642  $\pm$  0.029  &  4.091  $\pm$  0.139  &  1.596  $\pm$  0.027  &  0.199  $\pm$  0.040  &  909  $\pm$  181  &   \\
Berkeley 37  &  8.996  $\pm$  0.018  &  4.396  $\pm$  0.119  &  0.288  $\pm$  0.024  &  0.222  $\pm$  0.034  &  598  $\pm$  119  &   \\
Berkeley 4  &  7.109  $\pm$  0.049  &  2.698  $\pm$  0.162  &  2.331  $\pm$  0.051  &  0.134  $\pm$  0.044  &  645  $\pm$  129  &   \\
Berkeley 47  &  7.131  $\pm$  0.212  &  2.182  $\pm$  0.126  &  3.931  $\pm$  0.047  &  0.175  $\pm$  0.155  &  624  $\pm$  124  &   \\
Berkeley 6  &  7.562  $\pm$  0.318  &  2.448  $\pm$  0.111  &  2.447  $\pm$  0.063  &  0.114  $\pm$  0.029  &  845  $\pm$  169  &   \\
Berkeley 60  &  8.583  $\pm$  0.084  &  3.060  $\pm$  0.106  &  2.647  $\pm$  0.039  &  0.179  $\pm$  0.020  &  493  $\pm$  98  &   \\
Berkeley 61  &  7.926  $\pm$  0.307  &  2.718  $\pm$  0.085  &  2.540  $\pm$  0.031  &  0.115  $\pm$  0.017  &  364  $\pm$  72  &   \\
Berkeley 62  &  7.274  $\pm$  0.038  &  2.629  $\pm$  0.078  &  2.502  $\pm$  0.025  &  0.127  $\pm$  0.042  &  1895  $\pm$  379  &   \\
Berkeley 69  &  8.987  $\pm$  0.087  &  2.857  $\pm$  0.375  &  2.102  $\pm$  0.116  &  0.212  $\pm$  0.110  &  508  $\pm$  101  &   \\
Berkeley 7  &  7.576  $\pm$  0.040  &  2.433  $\pm$  0.057  &  2.204  $\pm$  0.033  &  0.058  $\pm$  0.039  &  472  $\pm$  94  &   \\
Berkeley 77  &  8.884  $\pm$  0.039  &  3.753  $\pm$  0.113  &  0.565  $\pm$  0.050  &  0.175  $\pm$  0.050  &  306  $\pm$  61  &   \\
Berkeley 8  &  9.527  $\pm$  0.074  &  3.013  $\pm$  0.101  &  2.209  $\pm$  0.100  &  0.175  $\pm$  0.083  &  1073  $\pm$  214  &   \\
Berkeley 81  &  8.898  $\pm$  0.058  &  3.096  $\pm$  0.188  &  3.150  $\pm$  0.067  &  0.139  $\pm$  0.035  &  1972  $\pm$  394  &   \\
Berkeley 86  &  6.869  $\pm$  0.082  &  1.637  $\pm$  0.065  &  2.689  $\pm$  0.033  &  0.051  $\pm$  0.063  &  585  $\pm$  117  &   \\
Berkeley 87  &  6.915  $\pm$  0.050  &  1.665  $\pm$  0.051  &  3.971  $\pm$  0.068  &  0.051  $\pm$  0.070  &  1779  $\pm$  355  &   \\
Berkeley 94  &  7.110  $\pm$  0.103  &  3.742  $\pm$  0.284  &  1.982  $\pm$  0.049  &  0.117  $\pm$  0.077  &  572  $\pm$  114  &   \\
Berkeley 96  &  7.183  $\pm$  0.250  &  3.327  $\pm$  0.376  &  1.878  $\pm$  0.065  &  0.087  $\pm$  0.066  &  424  $\pm$  84  &   \\
Berkeley 97  &  7.176  $\pm$  0.168  &  2.601  $\pm$  0.124  &  2.614  $\pm$  0.042  &  0.095  $\pm$  0.026  &  514  $\pm$  102  &   \\
Bica 2  &  6.673  $\pm$  0.045  &  1.588  $\pm$  0.039  &  4.486  $\pm$  0.190  &  0.059  $\pm$  0.094  &  2150  $\pm$  430  &   \\
Biurakan 2  &  6.907  $\pm$  0.029  &  1.727  $\pm$  0.047  &  1.420  $\pm$  0.033  &  0.027  $\pm$  0.061  &  627  $\pm$  125  &   \\
Blanco 1  &  8.000  $\pm$  0.001  &  0.234  $\pm$  0.001  &  0.010  $\pm$  0.001  &  0.024  $\pm$  0.001  &  338  $\pm$  67  &   \\
Bochum 3  &  8.402  $\pm$  0.266  &  2.165  $\pm$  0.038  &  0.735  $\pm$  0.078  &  0.099  $\pm$  0.033  &  300  $\pm$  60  &   \\
Bochum 4  &  8.244  $\pm$  0.224  &  1.263  $\pm$  0.021  &  0.751  $\pm$  0.064  &  0.080  $\pm$  0.049  &  93  $\pm$  18  &   \\
COINGaia 1  &  8.296  $\pm$  0.131  &  0.631  $\pm$  0.004  &  1.671  $\pm$  0.122  &  0.004  $\pm$  0.097  &  266  $\pm$  53  &   \\
COINGaia 10  &  8.168  $\pm$  0.231  &  0.994  $\pm$  0.017  &  1.514  $\pm$  0.172  &  0.082  $\pm$  0.073  &  200  $\pm$  40  &   \\
COINGaia 11  &  8.753  $\pm$  0.078  &  0.638  $\pm$  0.005  &  1.876  $\pm$  0.053  &  0.001  $\pm$  0.053  &  332  $\pm$  66  &  336  $\pm$  67 \\
COINGaia 12  &  8.767  $\pm$  0.041  &  0.923  $\pm$  0.007  &  0.516  $\pm$  0.069  &  0.081  $\pm$  0.039  &  229  $\pm$  45  &   \\
COINGaia 13  &  8.215  $\pm$  0.134  &  0.500  $\pm$  0.001  &  0.393  $\pm$  0.065  &  0.092  $\pm$  0.041  &  378  $\pm$  75  &  367  $\pm$  73 \\
COINGaia 15  &  7.986  $\pm$  0.090  &  1.139  $\pm$  0.017  &  1.628  $\pm$  0.055  &  0.012  $\pm$  0.040  &  402  $\pm$  80  &   \\
COINGaia 17  &  8.125  $\pm$  0.194  &  1.057  $\pm$  0.012  &  1.438  $\pm$  0.060  &  0.142  $\pm$  0.040  &  264  $\pm$  52  &   \\
COINGaia 18  &  8.275  $\pm$  0.101  &  0.987  $\pm$  0.011  &  1.147  $\pm$  0.080  &  0.093  $\pm$  0.045  &  251  $\pm$  50  &   \\
COINGaia 19  &  8.506  $\pm$  0.229  &  1.195  $\pm$  0.016  &  0.956  $\pm$  0.073  &  0.037  $\pm$  0.050  &  261  $\pm$  52  &   \\
COINGaia 20  &  8.254  $\pm$  0.091  &  1.024  $\pm$  0.007  &  1.081  $\pm$  0.081  &  0.128  $\pm$  0.051  &  220  $\pm$  44  &   \\
COINGaia 21  &  7.238  $\pm$  0.048  &  1.340  $\pm$  0.035  &  1.502  $\pm$  0.038  &  0.029  $\pm$  0.053  &  199  $\pm$  39  &   \\
COINGaia 22  &  8.322  $\pm$  0.104  &  1.767  $\pm$  0.042  &  1.284  $\pm$  0.052  &  0.067  $\pm$  0.065  &  297  $\pm$  59  &   \\
COINGaia 23  &  8.329  $\pm$  0.239  &  0.910  $\pm$  0.003  &  0.737  $\pm$  0.057  &  0.068  $\pm$  0.031  &  245  $\pm$  49  &   \\
COINGaia 24  &  8.252  $\pm$  0.154  &  0.953  $\pm$  0.012  &  1.107  $\pm$  0.044  &  0.082  $\pm$  0.029  &  185  $\pm$  37  &   \\
COINGaia 25  &  8.791  $\pm$  0.049  &  0.787  $\pm$  0.005  &  0.660  $\pm$  0.083  &  0.046  $\pm$  0.047  &  311  $\pm$  62  &   \\
COINGaia 26  &  8.148  $\pm$  0.089  &  1.309  $\pm$  0.014  &  1.746  $\pm$  0.026  &  0.025  $\pm$  0.041  &  352  $\pm$  70  &   \\
COINGaia 27  &  8.618  $\pm$  0.219  &  1.057  $\pm$  0.019  &  1.758  $\pm$  0.128  &  0.154  $\pm$  0.072  &  265  $\pm$  53  &   \\
COINGaia 28  &  7.953  $\pm$  0.126  &  1.490  $\pm$  0.030  &  1.071  $\pm$  0.053  &  0.105  $\pm$  0.019  &  388  $\pm$  77  &   \\
COINGaia 3  &  8.022  $\pm$  0.205  &  1.151  $\pm$  0.030  &  1.970  $\pm$  0.126  &  0.251  $\pm$  0.124  &  350  $\pm$  70  &   \\
COINGaia 30  &  8.254  $\pm$  0.095  &  0.712  $\pm$  0.004  &  1.683  $\pm$  0.168  &  0.072  $\pm$  0.076  &  211  $\pm$  42  &   \\
COINGaia 32  &  8.211  $\pm$  0.181  &  1.209  $\pm$  0.018  &  1.674  $\pm$  0.080  &  0.121  $\pm$  0.104  &  114  $\pm$  22  &   \\
COINGaia 34  &  7.877  $\pm$  0.618  &  0.969  $\pm$  0.059  &  1.938  $\pm$  0.207  &  0.029  $\pm$  0.118  &  79  $\pm$  15  &   \\
COINGaia 35  &  7.745  $\pm$  0.513  &  2.423  $\pm$  0.080  &  2.826  $\pm$  0.073  &  0.099  $\pm$  0.046  &  454  $\pm$  90  &   \\
COINGaia 37  &  8.037  $\pm$  0.062  &  0.966  $\pm$  0.012  &  1.962  $\pm$  0.053  &  0.046  $\pm$  0.064  &  150  $\pm$  30  &   \\
COINGaia 7  &  8.031  $\pm$  0.069  &  1.349  $\pm$  0.033  &  1.718  $\pm$  0.126  &  0.002  $\pm$  0.067  &  254  $\pm$  50  &   \\
COINGaia 9  &  8.274  $\pm$  0.195  &  0.848  $\pm$  0.007  &  1.222  $\pm$  0.053  &  0.001  $\pm$  0.042  &  162  $\pm$  32  &   \\
Collinder 115  &  8.149  $\pm$  0.109  &  1.852  $\pm$  0.060  &  1.153  $\pm$  0.056  &  0.088  $\pm$  0.055  &  824  $\pm$  164  &   \\
Collinder 140  &  7.620  $\pm$  0.042  &  0.378  $\pm$  0.010  &  0.194  $\pm$  0.055  &  0.005  $\pm$  0.028  &  308  $\pm$  61  &   \\
Collinder 185  &  8.036  $\pm$  0.061  &  1.442  $\pm$  0.026  &  0.757  $\pm$  0.056  &  0.031  $\pm$  0.052  &  245  $\pm$  49  &   \\
Collinder 205  &  6.788  $\pm$  0.050  &  1.650  $\pm$  0.057  &  2.561  $\pm$  0.094  &  0.024  $\pm$  0.070  &  355  $\pm$  71  &   \\
Collinder 258  &  8.168  $\pm$  0.028  &  1.210  $\pm$  0.009  &  0.793  $\pm$  0.068  &  0.039  $\pm$  0.030  &  405  $\pm$  81  &   \\
Collinder 269  &  8.585  $\pm$  0.057  &  1.617  $\pm$  0.024  &  0.998  $\pm$  0.046  &  0.013  $\pm$  0.070  &  477  $\pm$  95  &   \\
Collinder 272  &  7.470  $\pm$  0.044  &  2.038  $\pm$  0.028  &  1.540  $\pm$  0.044  &  0.130  $\pm$  0.038  &  1316  $\pm$  263  &   \\
Collinder 277  &  8.942  $\pm$  0.031  &  1.568  $\pm$  0.027  &  0.952  $\pm$  0.063  &  0.026  $\pm$  0.042  &  874  $\pm$  174  &   \\
Collinder 292  &  7.941  $\pm$  0.158  &  1.747  $\pm$  0.023  &  1.574  $\pm$  0.046  &  0.185  $\pm$  0.051  &  828  $\pm$  165  &   \\
Collinder 307  &  8.151  $\pm$  0.248  &  1.704  $\pm$  0.033  &  2.588  $\pm$  0.015  &  0.171  $\pm$  0.025  &  713  $\pm$  142  &   \\
Collinder 338  &  8.300  $\pm$  0.112  &  0.642  $\pm$  0.001  &  0.713  $\pm$  0.063  &  0.066  $\pm$  0.055  &  144  $\pm$  28  &   \\
Collinder 394  &  8.081  $\pm$  0.091  &  0.705  $\pm$  0.002  &  0.888  $\pm$  0.049  &  0.055  $\pm$  0.049  &  545  $\pm$  109  &  560  $\pm$  112 \\
Collinder 419  &  6.693  $\pm$  0.049  &  0.989  $\pm$  0.012  &  1.236  $\pm$  0.079  &  0.044  $\pm$  0.080  &  155  $\pm$  31  &   \\
Collinder 421  &  7.853  $\pm$  0.341  &  1.148  $\pm$  0.018  &  2.445  $\pm$  0.060  &  0.051  $\pm$  0.075  &  626  $\pm$  125  &   \\
Collinder 74  &  9.222  $\pm$  0.185  &  2.261  $\pm$  0.164  &  1.470  $\pm$  0.229  &  0.100  $\pm$  0.052  &  662  $\pm$  132  &   \\
Collinder 95  &  6.856  $\pm$  0.106  &  0.649  $\pm$  0.002  &  0.911  $\pm$  0.581  &  0.111  $\pm$  0.058  &  379  $\pm$  75  &   \\
Czernik 1  &  7.227  $\pm$  0.173  &  2.693  $\pm$  0.062  &  2.394  $\pm$  0.016  &  0.079  $\pm$  0.044  &  201  $\pm$  40  &   \\
Czernik 13  &  7.978  $\pm$  0.168  &  2.820  $\pm$  0.041  &  2.201  $\pm$  0.033  &  0.163  $\pm$  0.027  &  850  $\pm$  170  &   \\
Czernik 16  &  8.403  $\pm$  0.072  &  2.291  $\pm$  0.061  &  2.941  $\pm$  0.034  &  0.111  $\pm$  0.050  &  452  $\pm$  90  &   \\
Czernik 19  &  8.176  $\pm$  0.101  &  2.117  $\pm$  0.062  &  2.153  $\pm$  0.026  &  0.133  $\pm$  0.035  &  623  $\pm$  124  &   \\
Czernik 2  &  8.545  $\pm$  0.184  &  1.759  $\pm$  0.057  &  1.791  $\pm$  0.090  &  0.037  $\pm$  0.067  &  398  $\pm$  79  &   \\
Czernik 23  &  8.481  $\pm$  0.031  &  3.226  $\pm$  0.085  &  1.794  $\pm$  0.024  &  0.192  $\pm$  0.029  &  565  $\pm$  113  &   \\
Czernik 27  &  9.103  $\pm$  0.026  &  4.062  $\pm$  0.127  &  0.387  $\pm$  0.042  &  0.162  $\pm$  0.036  &  595  $\pm$  119  &   \\
Czernik 31  &  7.471  $\pm$  0.353  &  2.783  $\pm$  0.065  &  1.718  $\pm$  0.036  &  0.150  $\pm$  0.035  &  576  $\pm$  115  &   \\
Czernik 43  &  7.939  $\pm$  0.344  &  2.276  $\pm$  0.062  &  2.054  $\pm$  0.071  &  0.094  $\pm$  0.072  &  502  $\pm$  100  &   \\
Czernik 5  &  8.350  $\pm$  0.169  &  3.207  $\pm$  0.111  &  3.177  $\pm$  0.050  &  0.174  $\pm$  0.037  &  919  $\pm$  183  &   \\
Czernik 6  &  7.363  $\pm$  0.514  &  2.430  $\pm$  0.242  &  1.576  $\pm$  0.105  &  0.099  $\pm$  0.129  &  238  $\pm$  47  &   \\
Czernik 8  &  7.732  $\pm$  0.185  &  2.534  $\pm$  0.143  &  2.993  $\pm$  0.073  &  0.112  $\pm$  0.067  &  438  $\pm$  87  &   \\
Czernik 9  &  8.540  $\pm$  0.313  &  2.512  $\pm$  0.124  &  3.278  $\pm$  0.087  &  0.146  $\pm$  0.056  &  489  $\pm$  97  &   \\
DBSB 7  &  7.387  $\pm$  0.032  &  2.153  $\pm$  0.100  &  2.063  $\pm$  0.103  &  0.098  $\pm$  0.055  &  1235  $\pm$  247  &   \\
Dias 5  &  6.715  $\pm$  0.153  &  1.264  $\pm$  0.018  &  1.537  $\pm$  0.528  &  0.064  $\pm$  0.056  &  517  $\pm$  103  &   \\
Dolidze 3  &  6.999  $\pm$  0.072  &  1.894  $\pm$  0.037  &  2.266  $\pm$  0.032  &  0.009  $\pm$  0.091  &  436  $\pm$  87  &   \\
Dolidze 5  &  7.348  $\pm$  0.255  &  1.984  $\pm$  0.079  &  2.669  $\pm$  0.047  &  0.074  $\pm$  0.074  &  964  $\pm$  192  &   \\
ESO 130 06  &  8.237  $\pm$  0.181  &  0.795  $\pm$  0.002  &  0.514  $\pm$  0.087  &  0.014  $\pm$  0.074  &  164  $\pm$  32  &   \\
ESO 130 08  &  8.179  $\pm$  0.141  &  1.295  $\pm$  0.008  &  1.240  $\pm$  0.044  &  0.018  $\pm$  0.031  &  460  $\pm$  92  &   \\
ESO 130 13  &  7.722  $\pm$  0.139  &  2.202  $\pm$  0.058  &  1.619  $\pm$  0.018  &  0.068  $\pm$  0.067  &  607  $\pm$  121  &   \\
ESO 166 04  &  8.275  $\pm$  0.115  &  1.074  $\pm$  0.016  &  0.690  $\pm$  0.074  &  0.120  $\pm$  0.076  &  107  $\pm$  21  &   \\
ESO 332 13  &  6.796  $\pm$  0.059  &  1.562  $\pm$  0.046  &  1.420  $\pm$  0.042  &  0.152  $\pm$  0.071  &  549  $\pm$  109  &   \\
ESO 368 11  &  8.683  $\pm$  0.276  &  1.991  $\pm$  0.056  &  1.769  $\pm$  0.111  &  0.006  $\pm$  0.029  &  511  $\pm$  102  &   \\
FSR 0198  &  6.860  $\pm$  0.085  &  1.843  $\pm$  0.080  &  2.901  $\pm$  0.172  &  0.103  $\pm$  0.135  &  545  $\pm$  109  &   \\
FSR 0224  &  6.722  $\pm$  0.049  &  1.653  $\pm$  0.037  &  3.284  $\pm$  0.069  &  0.040  $\pm$  0.091  &  177  $\pm$  35  &   \\
FSR 0236  &  6.904  $\pm$  0.081  &  1.551  $\pm$  0.052  &  3.813  $\pm$  0.154  &  0.134  $\pm$  0.072  &  659  $\pm$  131  &   \\
FSR 0241  &  9.080  $\pm$  0.022  &  2.060  $\pm$  0.071  &  1.320  $\pm$  0.050  &  0.031  $\pm$  0.035  &  551  $\pm$  110  &   \\
FSR 0278  &  9.403  $\pm$  0.034  &  1.665  $\pm$  0.024  &  0.857  $\pm$  0.073  &  0.017  $\pm$  0.029  &  542  $\pm$  108  &   \\
FSR 0342  &  8.981  $\pm$  0.062  &  2.468  $\pm$  0.142  &  1.666  $\pm$  0.083  &  0.074  $\pm$  0.060  &  1503  $\pm$  300  &   \\
FSR 0357  &  7.430  $\pm$  0.265  &  4.150  $\pm$  0.174  &  1.752  $\pm$  0.051  &  0.140  $\pm$  0.039  &  375  $\pm$  75  &   \\
FSR 0384  &  8.520  $\pm$  0.116  &  1.847  $\pm$  0.024  &  1.272  $\pm$  0.054  &  0.002  $\pm$  0.023  &  136  $\pm$  27  &   \\
FSR 0385  &  8.789  $\pm$  0.059  &  2.004  $\pm$  0.091  &  2.603  $\pm$  0.035  &  0.028  $\pm$  0.083  &  304  $\pm$  60  &   \\
FSR 0398  &  7.244  $\pm$  0.082  &  0.913  $\pm$  0.014  &  2.071  $\pm$  0.035  &  0.048  $\pm$  0.127  &  155  $\pm$  31  &   \\
FSR 0430  &  8.243  $\pm$  0.215  &  2.460  $\pm$  0.144  &  3.027  $\pm$  0.056  &  0.077  $\pm$  0.047  &  467  $\pm$  93  &   \\
FSR 0441  &  7.779  $\pm$  0.367  &  3.093  $\pm$  0.150  &  2.397  $\pm$  0.059  &  0.094  $\pm$  0.069  &  379  $\pm$  75  &   \\
FSR 0448  &  8.869  $\pm$  0.269  &  2.687  $\pm$  0.122  &  3.102  $\pm$  0.101  &  0.071  $\pm$  0.041  &  519  $\pm$  103  &   \\
FSR 0496  &  8.868  $\pm$  0.082  &  1.377  $\pm$  0.043  &  3.066  $\pm$  0.087  &  0.020  $\pm$  0.101  &  661  $\pm$  132  &   \\
FSR 0498  &  7.562  $\pm$  0.138  &  2.459  $\pm$  0.080  &  1.448  $\pm$  0.047  &  0.034  $\pm$  0.038  &  329  $\pm$  65  &   \\
FSR 0537  &  7.661  $\pm$  0.057  &  2.838  $\pm$  0.067  &  1.754  $\pm$  0.039  &  0.118  $\pm$  0.022  &  335  $\pm$  67  &   \\
FSR 0551  &  7.035  $\pm$  0.019  &  0.892  $\pm$  0.014  &  1.688  $\pm$  0.056  &  0.061  $\pm$  0.017  &  95  $\pm$  19  &   \\
FSR 0553  &  8.885  $\pm$  0.299  &  2.350  $\pm$  0.185  &  2.014  $\pm$  0.072  &  0.063  $\pm$  0.104  &  122  $\pm$  24  &   \\
FSR 0591  &  7.239  $\pm$  0.093  &  2.354  $\pm$  0.125  &  2.201  $\pm$  0.079  &  0.115  $\pm$  0.059  &  403  $\pm$  80  &   \\
FSR 0667  &  8.615  $\pm$  0.087  &  1.097  $\pm$  0.015  &  1.685  $\pm$  0.086  &  0.111  $\pm$  0.065  &  115  $\pm$  23  &   \\
FSR 0716  &  9.087  $\pm$  0.036  &  3.361  $\pm$  0.159  &  1.154  $\pm$  0.071  &  0.262  $\pm$  0.023  &  513  $\pm$  102  &   \\
FSR 0728  &  8.059  $\pm$  0.189  &  1.535  $\pm$  0.033  &  2.137  $\pm$  0.099  &  0.040  $\pm$  0.033  &  321  $\pm$  64  &   \\
FSR 0735  &  8.670  $\pm$  0.450  &  2.568  $\pm$  0.109  &  1.638  $\pm$  0.133  &  0.175  $\pm$  0.034  &  392  $\pm$  78  &   \\
FSR 0761  &  8.746  $\pm$  0.155  &  2.442  $\pm$  0.122  &  1.420  $\pm$  0.247  &  0.119  $\pm$  0.119  &  188  $\pm$  37  &   \\
FSR 0771  &  8.498  $\pm$  0.023  &  1.462  $\pm$  0.044  &  2.179  $\pm$  0.072  &  0.016  $\pm$  0.067  &  222  $\pm$  44  &   \\
FSR 0811  &  8.890  $\pm$  0.068  &  2.470  $\pm$  0.069  &  0.904  $\pm$  0.119  &  0.131  $\pm$  0.031  &  239  $\pm$  47  &   \\
FSR 0850  &  8.576  $\pm$  0.217  &  1.889  $\pm$  0.101  &  1.714  $\pm$  0.105  &  0.099  $\pm$  0.041  &  513  $\pm$  102  &   \\
FSR 0883  &  8.283  $\pm$  0.320  &  2.446  $\pm$  0.084  &  2.123  $\pm$  0.141  &  0.111  $\pm$  0.059  &  301  $\pm$  60  &   \\
FSR 0893  &  8.588  $\pm$  0.070  &  1.957  $\pm$  0.105  &  2.918  $\pm$  0.106  &  0.125  $\pm$  0.047  &  973  $\pm$  194  &   \\
FSR 0904  &  7.176  $\pm$  0.030  &  2.045  $\pm$  0.042  &  2.197  $\pm$  0.035  &  0.096  $\pm$  0.034  &  900  $\pm$  180  &   \\
FSR 0905  &  8.778  $\pm$  0.060  &  1.410  $\pm$  0.041  &  0.526  $\pm$  0.071  &  0.086  $\pm$  0.056  &  145  $\pm$  29  &   \\
FSR 0935  &  8.796  $\pm$  0.082  &  2.262  $\pm$  0.107  &  1.335  $\pm$  0.098  &  0.117  $\pm$  0.045  &  317  $\pm$  63  &   \\
FSR 0948  &  8.651  $\pm$  0.102  &  3.630  $\pm$  0.146  &  1.735  $\pm$  0.157  &  0.205  $\pm$  0.072  &  351  $\pm$  70  &   \\
FSR 0951  &  8.792  $\pm$  0.262  &  1.585  $\pm$  0.040  &  1.210  $\pm$  0.091  &  0.110  $\pm$  0.025  &  916  $\pm$  183  &   \\
FSR 0968  &  7.653  $\pm$  0.122  &  2.245  $\pm$  0.049  &  1.543  $\pm$  0.038  &  0.157  $\pm$  0.042  &  214  $\pm$  42  &   \\
FSR 0974  &  7.334  $\pm$  0.559  &  2.612  $\pm$  0.245  &  1.828  $\pm$  0.172  &  0.175  $\pm$  0.033  &  630  $\pm$  126  &   \\
FSR 0977  &  8.930  $\pm$  0.198  &  1.781  $\pm$  0.117  &  1.595  $\pm$  0.198  &  0.147  $\pm$  0.060  &  200  $\pm$  40  &   \\
FSR 0985  &  8.592  $\pm$  0.254  &  1.950  $\pm$  0.028  &  1.461  $\pm$  0.080  &  0.122  $\pm$  0.019  &  245  $\pm$  49  &   \\
FSR 1085  &  8.183  $\pm$  0.138  &  1.526  $\pm$  0.025  &  0.867  $\pm$  0.058  &  0.147  $\pm$  0.031  &  208  $\pm$  41  &   \\
FSR 1144  &  8.255  $\pm$  0.182  &  1.786  $\pm$  0.033  &  0.880  $\pm$  0.047  &  0.095  $\pm$  0.027  &  308  $\pm$  61  &   \\
FSR 1150  &  8.798  $\pm$  0.107  &  3.091  $\pm$  0.159  &  1.627  $\pm$  0.063  &  0.114  $\pm$  0.080  &  368  $\pm$  73  &   \\
FSR 1163  &  8.991  $\pm$  0.049  &  2.263  $\pm$  0.088  &  1.617  $\pm$  0.091  &  0.115  $\pm$  0.029  &  613  $\pm$  122  &   \\
FSR 1180  &  8.713  $\pm$  0.236  &  2.552  $\pm$  0.069  &  1.595  $\pm$  0.096  &  0.115  $\pm$  0.016  &  758  $\pm$  151  &   \\
FSR 1211  &  9.105  $\pm$  0.723  &  3.074  $\pm$  0.486  &  0.033  $\pm$  0.003  &  0.027  $\pm$  0.188  &  381  $\pm$  76  &   \\
FSR 1252  &  8.998  $\pm$  0.034  &  2.884  $\pm$  0.131  &  1.159  $\pm$  0.054  &  0.165  $\pm$  0.056  &  554  $\pm$  110  &   \\
FSR 1253  &  8.492  $\pm$  0.102  &  3.644  $\pm$  0.179  &  2.192  $\pm$  0.067  &  0.183  $\pm$  0.060  &  968  $\pm$  193  &   \\
FSR 1284  &  8.882  $\pm$  0.051  &  2.316  $\pm$  0.068  &  1.053  $\pm$  0.082  &  0.045  $\pm$  0.069  &  195  $\pm$  39  &   \\
FSR 1342  &  7.142  $\pm$  0.066  &  3.363  $\pm$  0.230  &  2.697  $\pm$  0.099  &  0.148  $\pm$  0.040  &  1021  $\pm$  204  &   \\
FSR 1360  &  8.032  $\pm$  0.109  &  2.244  $\pm$  0.058  &  1.552  $\pm$  0.036  &  0.044  $\pm$  0.031  &  409  $\pm$  81  &   \\
FSR 1361  &  8.740  $\pm$  0.054  &  2.190  $\pm$  0.110  &  2.051  $\pm$  0.115  &  0.093  $\pm$  0.054  &  1067  $\pm$  213  &   \\
FSR 1363  &  7.946  $\pm$  0.190  &  3.237  $\pm$  0.084  &  1.318  $\pm$  0.061  &  0.105  $\pm$  0.053  &  278  $\pm$  55  &   \\
FSR 1399  &  8.771  $\pm$  0.207  &  2.556  $\pm$  0.315  &  3.125  $\pm$  0.100  &  0.017  $\pm$  0.074  &  351  $\pm$  70  &   \\
FSR 1443  &  8.623  $\pm$  0.423  &  3.003  $\pm$  0.286  &  1.805  $\pm$  0.262  &  0.120  $\pm$  0.059  &  192  $\pm$  38  &   \\
FSR 1484  &  8.418  $\pm$  0.206  &  2.074  $\pm$  0.075  &  2.827  $\pm$  0.096  &  0.052  $\pm$  0.040  &  263  $\pm$  52  &   \\
FSR 1723  &  8.119  $\pm$  0.068  &  1.484  $\pm$  0.029  &  1.583  $\pm$  0.032  &  0.075  $\pm$  0.021  &  412  $\pm$  82  &   \\
Gulliver 1  &  9.122  $\pm$  0.038  &  2.585  $\pm$  0.077  &  0.911  $\pm$  0.077  &  0.033  $\pm$  0.049  &  885  $\pm$  177  &   \\
Gulliver 11  &  8.341  $\pm$  0.296  &  0.898  $\pm$  0.005  &  1.349  $\pm$  0.066  &  0.001  $\pm$  0.065  &  106  $\pm$  21  &   \\
Gulliver 12  &  8.221  $\pm$  0.168  &  1.701  $\pm$  0.045  &  1.006  $\pm$  0.081  &  0.012  $\pm$  0.036  &  142  $\pm$  28  &   \\
Gulliver 13  &  8.815  $\pm$  0.310  &  1.472  $\pm$  0.024  &  1.579  $\pm$  0.101  &  0.115  $\pm$  0.068  &  351  $\pm$  70  &   \\
Gulliver 14  &  8.672  $\pm$  0.079  &  1.187  $\pm$  0.068  &  1.874  $\pm$  0.124  &  0.201  $\pm$  0.061  &  170  $\pm$  34  &   \\
Gulliver 17  &  8.019  $\pm$  0.083  &  1.664  $\pm$  0.027  &  1.255  $\pm$  0.033  &  0.137  $\pm$  0.047  &  511  $\pm$  102  &   \\
Gulliver 18  &  8.063  $\pm$  0.015  &  1.515  $\pm$  0.022  &  2.074  $\pm$  0.061  &  0.106  $\pm$  0.054  &  888  $\pm$  177  &   \\
Gulliver 20  &  8.853  $\pm$  0.085  &  0.415  $\pm$  0.008  &  0.297  $\pm$  0.041  &  0.025  $\pm$  0.036  &  136  $\pm$  27  &   \\
Gulliver 21  &  8.177  $\pm$  0.177  &  0.638  $\pm$  0.001  &  0.046  $\pm$  0.016  &  0.111  $\pm$  0.156  &  281  $\pm$  56  &   \\
Gulliver 24  &  8.266  $\pm$  0.191  &  1.415  $\pm$  0.016  &  1.515  $\pm$  0.078  &  0.005  $\pm$  0.056  &  218  $\pm$  43  &   \\
Gulliver 25  &  8.472  $\pm$  0.204  &  1.292  $\pm$  0.017  &  1.072  $\pm$  0.083  &  0.110  $\pm$  0.055  &  258  $\pm$  51  &   \\
Gulliver 26  &  8.670  $\pm$  0.187  &  2.444  $\pm$  0.155  &  2.116  $\pm$  0.070  &  0.123  $\pm$  0.101  &  357  $\pm$  71  &   \\
Gulliver 27  &  8.200  $\pm$  0.196  &  2.537  $\pm$  0.094  &  1.794  $\pm$  0.090  &  0.008  $\pm$  0.038  &  555  $\pm$  111  &   \\
Gulliver 28  &  9.001  $\pm$  0.469  &  0.502  $\pm$  0.127  &  1.297  $\pm$  0.463  &  0.229  $\pm$  0.051  &  180  $\pm$  36  &   \\
Gulliver 31  &  8.249  $\pm$  0.115  &  2.129  $\pm$  0.059  &  1.556  $\pm$  0.035  &  0.112  $\pm$  0.060  &  371  $\pm$  74  &   \\
Gulliver 32  &  8.737  $\pm$  0.536  &  1.627  $\pm$  0.068  &  1.553  $\pm$  0.280  &  0.164  $\pm$  0.084  &  181  $\pm$  36  &   \\
Gulliver 35  &  8.091  $\pm$  0.223  &  2.025  $\pm$  0.051  &  1.342  $\pm$  0.064  &  0.058  $\pm$  0.061  &  281  $\pm$  56  &   \\
Gulliver 36  &  8.849  $\pm$  0.141  &  1.278  $\pm$  0.018  &  0.969  $\pm$  0.129  &  0.080  $\pm$  0.063  &  260  $\pm$  52  &   \\
Gulliver 37  &  8.261  $\pm$  0.161  &  1.479  $\pm$  0.032  &  1.893  $\pm$  0.062  &  0.036  $\pm$  0.106  &  306  $\pm$  61  &   \\
Gulliver 39  &  8.852  $\pm$  0.177  &  2.465  $\pm$  0.119  &  1.769  $\pm$  0.123  &  0.048  $\pm$  0.060  &  373  $\pm$  74  &   \\
Gulliver 40  &  7.901  $\pm$  0.204  &  1.524  $\pm$  0.021  &  0.671  $\pm$  0.102  &  0.151  $\pm$  0.071  &  131  $\pm$  26  &   \\
Gulliver 44  &  8.788  $\pm$  0.096  &  1.178  $\pm$  0.017  &  1.471  $\pm$  0.096  &  0.031  $\pm$  0.070  &  379  $\pm$  75  &   \\
Gulliver 47  &  8.621  $\pm$  0.039  &  1.847  $\pm$  0.045  &  0.448  $\pm$  0.051  &  0.116  $\pm$  0.032  &  466  $\pm$  93  &   \\
Gulliver 5  &  7.083  $\pm$  0.051  &  2.054  $\pm$  0.094  &  2.117  $\pm$  0.068  &  0.075  $\pm$  0.062  &  394  $\pm$  78  &   \\
Gulliver 50  &  8.023  $\pm$  0.151  &  1.657  $\pm$  0.029  &  1.081  $\pm$  0.033  &  0.054  $\pm$  0.051  &  421  $\pm$  84  &   \\
Gulliver 56  &  8.520  $\pm$  0.140  &  1.956  $\pm$  0.055  &  0.899  $\pm$  0.086  &  0.084  $\pm$  0.033  &  269  $\pm$  53  &   \\
Gulliver 59  &  8.019  $\pm$  0.349  &  1.944  $\pm$  0.094  &  1.550  $\pm$  0.145  &  0.079  $\pm$  0.041  &  411  $\pm$  82  &   \\
Gulliver 6  &  7.124  $\pm$  0.014  &  0.408  $\pm$  0.001  &  0.485  $\pm$  0.088  &  0.034  $\pm$  0.024  &  365  $\pm$  73  &   \\
Gulliver 60  &  7.992  $\pm$  0.179  &  1.047  $\pm$  0.012  &  1.360  $\pm$  0.066  &  0.184  $\pm$  0.059  &  347  $\pm$  69  &   \\
Gulliver 8  &  7.437  $\pm$  0.076  &  1.037  $\pm$  0.020  &  1.049  $\pm$  0.077  &  0.022  $\pm$  0.085  &  156  $\pm$  31  &   \\
Haffner 13  &  7.541  $\pm$  0.026  &  0.551  $\pm$  0.001  &  0.247  $\pm$  0.029  &  0.057  $\pm$  0.032  &  393  $\pm$  78  &   \\
Haffner 16  &  8.324  $\pm$  0.331  &  2.786  $\pm$  0.072  &  0.388  $\pm$  0.033  &  0.058  $\pm$  0.054  &  511  $\pm$  102  &   \\
Haffner 20  &  8.271  $\pm$  0.275  &  3.542  $\pm$  0.107  &  2.224  $\pm$  0.057  &  0.174  $\pm$  0.043  &  377  $\pm$  75  &   \\
Haffner 21  &  8.804  $\pm$  0.055  &  2.683  $\pm$  0.072  &  0.366  $\pm$  0.028  &  0.020  $\pm$  0.047  &  270  $\pm$  54  &   \\
Haffner 23  &  8.695  $\pm$  0.097  &  1.965  $\pm$  0.051  &  0.839  $\pm$  0.081  &  0.021  $\pm$  0.038  &  561  $\pm$  112  &   \\
Haffner 26  &  8.820  $\pm$  0.036  &  2.635  $\pm$  0.058  &  0.620  $\pm$  0.057  &  0.055  $\pm$  0.055  &  602  $\pm$  120  &   \\
Haffner 3  &  8.722  $\pm$  0.098  &  2.332  $\pm$  0.041  &  1.329  $\pm$  0.075  &  0.142  $\pm$  0.028  &  275  $\pm$  55  &   \\
Haffner 4  &  8.865  $\pm$  0.428  &  4.203  $\pm$  0.258  &  1.489  $\pm$  0.184  &  0.237  $\pm$  0.038  &  1119  $\pm$  223  &   \\
Haffner 6  &  8.633  $\pm$  0.120  &  4.106  $\pm$  0.188  &  2.079  $\pm$  0.079  &  0.219  $\pm$  0.026  &  1745  $\pm$  349  &   \\
Haffner 7  &  8.838  $\pm$  0.035  &  4.016  $\pm$  0.119  &  0.811  $\pm$  0.052  &  0.106  $\pm$  0.063  &  422  $\pm$  84  &   \\
Haffner 8  &  8.532  $\pm$  0.164  &  2.496  $\pm$  0.049  &  1.290  $\pm$  0.061  &  0.116  $\pm$  0.060  &  633  $\pm$  126  &   \\
Haffner 9  &  7.970  $\pm$  0.267  &  2.647  $\pm$  0.105  &  2.215  $\pm$  0.056  &  0.145  $\pm$  0.029  &  582  $\pm$  116  &   \\
Harvard 10  &  8.267  $\pm$  0.099  &  0.671  $\pm$  0.004  &  0.586  $\pm$  0.049  &  0.024  $\pm$  0.029  &  425  $\pm$  85  &  422  $\pm$  84 \\
Harvard 20  &  8.027  $\pm$  0.099  &  2.234  $\pm$  0.071  &  0.936  $\pm$  0.059  &  0.002  $\pm$  0.063  &  483  $\pm$  96  &   \\
Hogg 16  &  7.415  $\pm$  0.056  &  1.996  $\pm$  0.041  &  1.486  $\pm$  0.041  &  0.119  $\pm$  0.051  &  232  $\pm$  46  &   \\
Hogg 22  &  6.945  $\pm$  0.071  &  2.416  $\pm$  0.102  &  2.169  $\pm$  0.018  &  0.064  $\pm$  0.073  &  444  $\pm$  88  &   \\
Hogg 4  &  8.999  $\pm$  0.038  &  3.484  $\pm$  0.164  &  1.917  $\pm$  0.065  &  0.046  $\pm$  0.065  &  2165  $\pm$  433  &   \\
IC 1369  &  8.490  $\pm$  0.229  &  2.870  $\pm$  0.099  &  2.563  $\pm$  0.058  &  0.009  $\pm$  0.030  &  1262  $\pm$  252  &   \\
IC 1434  &  8.118  $\pm$  0.266  &  3.016  $\pm$  0.128  &  1.454  $\pm$  0.045  &  0.047  $\pm$  0.066  &  1432  $\pm$  286  &   \\
IC 1442  &  7.465  $\pm$  0.087  &  2.808  $\pm$  0.112  &  1.547  $\pm$  0.050  &  0.082  $\pm$  0.052  &  1473  $\pm$  294  &   \\
IC 1590  &  6.871  $\pm$  0.139  &  2.532  $\pm$  0.188  &  1.315  $\pm$  0.088  &  0.128  $\pm$  0.073  &  651  $\pm$  130  &   \\
IC 2157  &  7.738  $\pm$  0.282  &  1.877  $\pm$  0.049  &  1.587  $\pm$  0.048  &  0.037  $\pm$  0.055  &  189  $\pm$  37  &   \\
IC 2391  &  7.761  $\pm$  0.021  &  0.149  $\pm$  0.001  &  0.088  $\pm$  0.032  &  0.124  $\pm$  0.040  &  215  $\pm$  43  &   \\
IC 2395  &  7.122  $\pm$  0.023  &  0.693  $\pm$  0.004  &  0.474  $\pm$  0.044  &  0.034  $\pm$  0.039  &  484  $\pm$  96  &  482  $\pm$  96 \\
IC 2488  &  8.184  $\pm$  0.036  &  1.287  $\pm$  0.012  &  0.979  $\pm$  0.024  &  0.019  $\pm$  0.025  &  1190  $\pm$  238  &  1234  $\pm$  246 \\
IC 2581  &  7.135  $\pm$  0.079  &  2.421  $\pm$  0.114  &  1.435  $\pm$  0.022  &  0.041  $\pm$  0.071  &  834  $\pm$  166  &   \\
IC 2602  &  7.700  $\pm$  0.043  &  0.149  $\pm$  0.001  &  0.104  $\pm$  0.064  &  0.121  $\pm$  0.060  &  264  $\pm$  52  &   \\
IC 2948  &  6.814  $\pm$  0.063  &  2.242  $\pm$  0.081  &  1.351  $\pm$  0.023  &  0.007  $\pm$  0.084  &  1025  $\pm$  205  &   \\
IC 361  &  9.014  $\pm$  0.034  &  3.385  $\pm$  0.113  &  2.374  $\pm$  0.044  &  0.229  $\pm$  0.041  &  2459  $\pm$  491  &   \\
IC 4665  &  8.309  $\pm$  0.270  &  0.310  $\pm$  0.013  &  0.510  $\pm$  0.148  &  0.112  $\pm$  0.066  &  308  $\pm$  61  &   \\
IC 4996  &  7.027  $\pm$  0.023  &  1.912  $\pm$  0.080  &  1.863  $\pm$  0.049  &  0.076  $\pm$  0.065  &  500  $\pm$  100  &   \\
Juchert 20  &  8.005  $\pm$  0.619  &  2.603  $\pm$  0.078  &  2.410  $\pm$  0.163  &  0.188  $\pm$  0.047  &  707  $\pm$  141  &   \\
Kharchenko 1  &  8.671  $\pm$  0.077  &  2.407  $\pm$  0.093  &  1.549  $\pm$  0.114  &  0.186  $\pm$  0.041  &  348  $\pm$  69  &   \\
King 12  &  7.259  $\pm$  0.097  &  2.491  $\pm$  0.099  &  1.837  $\pm$  0.053  &  0.099  $\pm$  0.059  &  300  $\pm$  60  &   \\
King 13  &  8.760  $\pm$  0.045  &  3.230  $\pm$  0.107  &  2.194  $\pm$  0.051  &  0.155  $\pm$  0.030  &  1577  $\pm$  315  &   \\
King 14  &  7.470  $\pm$  0.110  &  2.232  $\pm$  0.086  &  1.681  $\pm$  0.040  &  0.019  $\pm$  0.042  &  870  $\pm$  174  &   \\
King 15  &  8.006  $\pm$  0.537  &  2.730  $\pm$  0.079  &  2.063  $\pm$  0.082  &  0.109  $\pm$  0.039  &  452  $\pm$  90  &   \\
King 16  &  7.378  $\pm$  0.322  &  2.506  $\pm$  0.046  &  2.528  $\pm$  0.049  &  0.063  $\pm$  0.055  &  633  $\pm$  126  &   \\
King 17  &  7.559  $\pm$  0.450  &  3.318  $\pm$  0.075  &  1.876  $\pm$  0.096  &  0.263  $\pm$  0.034  &  281  $\pm$  56  &   \\
King 18  &  8.404  $\pm$  0.049  &  2.501  $\pm$  0.079  &  2.096  $\pm$  0.063  &  0.090  $\pm$  0.027  &  718  $\pm$  143  &   \\
King 19  &  8.775  $\pm$  0.042  &  2.487  $\pm$  0.081  &  2.438  $\pm$  0.062  &  0.005  $\pm$  0.046  &  676  $\pm$  135  &   \\
King 20  &  7.623  $\pm$  0.128  &  1.709  $\pm$  0.030  &  2.589  $\pm$  0.037  &  0.113  $\pm$  0.078  &  471  $\pm$  94  &   \\
King 21  &  7.196  $\pm$  0.107  &  2.811  $\pm$  0.147  &  2.597  $\pm$  0.034  &  0.114  $\pm$  0.050  &  1078  $\pm$  215  &   \\
King 4  &  7.923  $\pm$  0.347  &  2.203  $\pm$  0.062  &  2.535  $\pm$  0.051  &  0.112  $\pm$  0.044  &  888  $\pm$  177  &   \\
King 5  &  8.961  $\pm$  0.038  &  2.186  $\pm$  0.114  &  2.586  $\pm$  0.046  &  0.129  $\pm$  0.030  &  1275  $\pm$  255  &   \\
King 6  &  8.072  $\pm$  0.193  &  0.702  $\pm$  0.001  &  1.909  $\pm$  0.062  &  0.041  $\pm$  0.060  &  497  $\pm$  99  &   \\
Koposov 10  &  8.279  $\pm$  0.348  &  2.377  $\pm$  0.120  &  2.505  $\pm$  0.099  &  0.192  $\pm$  0.036  &  457  $\pm$  91  &   \\
Koposov 12  &  8.651  $\pm$  0.122  &  2.105  $\pm$  0.066  &  1.852  $\pm$  0.062  &  0.101  $\pm$  0.030  &  851  $\pm$  170  &   \\
Koposov 36  &  7.623  $\pm$  0.417  &  1.640  $\pm$  0.060  &  2.577  $\pm$  0.236  &  0.112  $\pm$  0.062  &  537  $\pm$  107  &   \\
Koposov 43  &  9.040  $\pm$  0.042  &  4.658  $\pm$  0.284  &  2.047  $\pm$  0.097  &  0.307  $\pm$  0.079  &  948  $\pm$  189  &   \\
Kronberger 4  &  8.908  $\pm$  0.072  &  6.866  $\pm$  0.742  &  2.575  $\pm$  0.103  &  0.072  $\pm$  0.086  &  750  $\pm$  150  &   \\
LP 0201  &  7.313  $\pm$  0.114  &  3.408  $\pm$  0.196  &  2.320  $\pm$  0.039  &  0.142  $\pm$  0.051  &  656  $\pm$  131  &   \\
LP 0665  &  9.056  $\pm$  0.054  &  3.331  $\pm$  0.163  &  1.333  $\pm$  0.100  &  0.068  $\pm$  0.058  &  573  $\pm$  114  &   \\
LP 0733  &  7.523  $\pm$  0.031  &  2.613  $\pm$  0.082  &  1.108  $\pm$  0.021  &  0.149  $\pm$  0.039  &  936  $\pm$  187  &   \\
LP 0782  &  8.256  $\pm$  0.177  &  3.152  $\pm$  0.111  &  1.882  $\pm$  0.111  &  0.001  $\pm$  0.037  &  346  $\pm$  69  &   \\
LP 1406  &  8.646  $\pm$  0.314  &  2.597  $\pm$  0.155  &  1.535  $\pm$  0.130  &  0.172  $\pm$  0.047  &  270  $\pm$  54  &   \\
LP 1540  &  9.161  $\pm$  0.026  &  2.454  $\pm$  0.076  &  0.814  $\pm$  0.064  &  0.008  $\pm$  0.039  &  934  $\pm$  186  &   \\
LP 1614  &  7.804  $\pm$  0.337  &  2.121  $\pm$  0.073  &  3.276  $\pm$  0.066  &  0.152  $\pm$  0.036  &  818  $\pm$  163  &   \\
LP 1800  &  8.277  $\pm$  0.112  &  1.329  $\pm$  0.030  &  1.761  $\pm$  0.065  &  0.038  $\pm$  0.039  &  1017  $\pm$  203  &   \\
LP 1809  &  8.338  $\pm$  0.292  &  2.596  $\pm$  0.148  &  2.857  $\pm$  0.078  &  0.016  $\pm$  0.055  &  487  $\pm$  97  &   \\
LP 198  &  8.441  $\pm$  0.275  &  2.840  $\pm$  0.065  &  1.177  $\pm$  0.060  &  0.127  $\pm$  0.038  &  916  $\pm$  183  &   \\
LP 1994  &  8.824  $\pm$  0.039  &  1.812  $\pm$  0.040  &  1.461  $\pm$  0.047  &  0.040  $\pm$  0.045  &  638  $\pm$  127  &   \\
LP 2000  &  8.157  $\pm$  0.083  &  1.313  $\pm$  0.016  &  1.783  $\pm$  0.036  &  0.154  $\pm$  0.045  &  654  $\pm$  130  &   \\
LP 2059  &  7.996  $\pm$  0.076  &  2.149  $\pm$  0.050  &  0.762  $\pm$  0.045  &  0.107  $\pm$  0.038  &  607  $\pm$  121  &   \\
LP 2068  &  8.270  $\pm$  0.061  &  1.831  $\pm$  0.033  &  2.170  $\pm$  0.047  &  0.130  $\pm$  0.033  &  850  $\pm$  170  &   \\
LP 2094  &  8.334  $\pm$  0.114  &  1.614  $\pm$  0.028  &  0.876  $\pm$  0.038  &  0.042  $\pm$  0.030  &  569  $\pm$  113  &   \\
LP 2123  &  8.128  $\pm$  0.057  &  1.547  $\pm$  0.076  &  2.127  $\pm$  0.051  &  0.046  $\pm$  0.088  &  305  $\pm$  61  &   \\
LP 2219  &  8.031  $\pm$  0.071  &  1.416  $\pm$  0.018  &  1.303  $\pm$  0.046  &  0.043  $\pm$  0.003  &  1444  $\pm$  288  &   \\
LP 2220  &  8.705  $\pm$  0.063  &  1.288  $\pm$  0.012  &  1.057  $\pm$  0.106  &  0.100  $\pm$  0.057  &  365  $\pm$  73  &   \\
LP 2238  &  8.712  $\pm$  0.150  &  1.146  $\pm$  0.012  &  0.440  $\pm$  0.081  &  0.105  $\pm$  0.050  &  288  $\pm$  57  &   \\
LP 2253  &  8.045  $\pm$  0.144  &  1.384  $\pm$  0.023  &  1.611  $\pm$  0.106  &  0.027  $\pm$  0.073  &  384  $\pm$  76  &   \\
LP 2312  &  8.162  $\pm$  0.216  &  1.025  $\pm$  0.010  &  1.753  $\pm$  0.105  &  0.042  $\pm$  0.097  &  198  $\pm$  39  &   \\
LP 2339  &  7.948  $\pm$  0.232  &  1.034  $\pm$  0.008  &  2.652  $\pm$  0.039  &  0.156  $\pm$  0.047  &  244  $\pm$  48  &   \\
LP 589  &  8.702  $\pm$  0.043  &  2.826  $\pm$  0.060  &  0.268  $\pm$  0.036  &  0.117  $\pm$  0.033  &  524  $\pm$  104  &   \\
LP 597  &  8.795  $\pm$  0.306  &  2.004  $\pm$  0.085  &  2.942  $\pm$  0.115  &  0.119  $\pm$  0.053  &  1099  $\pm$  219  &   \\
LP 658  &  9.013  $\pm$  0.020  &  1.400  $\pm$  0.020  &  0.811  $\pm$  0.070  &  0.103  $\pm$  0.039  &  420  $\pm$  84  &   \\
LP 866  &  9.521  $\pm$  0.154  &  2.104  $\pm$  0.171  &  2.261  $\pm$  0.159  &  0.099  $\pm$  0.047  &  1219  $\pm$  243  &   \\
LP 930  &  9.200  $\pm$  0.031  &  2.276  $\pm$  0.064  &  1.046  $\pm$  0.080  &  0.032  $\pm$  0.062  &  508  $\pm$  101  &   \\
Loden 1194  &  8.373  $\pm$  0.069  &  0.717  $\pm$  0.004  &  0.764  $\pm$  0.046  &  0.027  $\pm$  0.027  &  140  $\pm$  28  &   \\
Loden 372  &  8.149  $\pm$  0.105  &  1.665  $\pm$  0.041  &  1.087  $\pm$  0.060  &  0.092  $\pm$  0.058  &  380  $\pm$  76  &   \\
Loden 46  &  8.915  $\pm$  0.062  &  1.093  $\pm$  0.006  &  0.483  $\pm$  0.135  &  0.119  $\pm$  0.063  &  288  $\pm$  57  &   \\
Lynga 2  &  8.050  $\pm$  0.121  &  0.918  $\pm$  0.007  &  1.026  $\pm$  0.031  &  0.050  $\pm$  0.035  &  367  $\pm$  73  &   \\
Majaess 65  &  8.054  $\pm$  0.093  &  0.926  $\pm$  0.007  &  0.808  $\pm$  0.044  &  0.048  $\pm$  0.040  &  98  $\pm$  19  &   \\
Mamajek 4  &  8.772  $\pm$  0.041  &  0.442  $\pm$  0.010  &  0.335  $\pm$  0.073  &  0.006  $\pm$  0.056  &  506  $\pm$  101  &  497  $\pm$  99 \\
Markarian 38  &  7.164  $\pm$  0.161  &  1.662  $\pm$  0.048  &  1.061  $\pm$  0.048  &  0.031  $\pm$  0.071  &  156  $\pm$  31  &   \\
Melotte 22  &  8.005  $\pm$  0.016  &  0.135  $\pm$  0.001  &  0.349  $\pm$  0.036  &  0.017  $\pm$  0.010  &  816  $\pm$  163  &  838  $\pm$  167 \\
Melotte 72  &  9.097  $\pm$  0.026  &  2.578  $\pm$  0.089  &  0.230  $\pm$  0.016  &  0.066  $\pm$  0.063  &  709  $\pm$  141  &   \\
NGC 1027  &  8.104  $\pm$  0.129  &  1.069  $\pm$  0.004  &  1.486  $\pm$  0.062  &  0.038  $\pm$  0.047  &  879  $\pm$  175  &   \\
NGC 103  &  7.996  $\pm$  0.142  &  2.984  $\pm$  0.064  &  1.723  $\pm$  0.041  &  0.123  $\pm$  0.035  &  841  $\pm$  168  &   \\
NGC 1220  &  7.553  $\pm$  0.224  &  2.493  $\pm$  0.049  &  2.477  $\pm$  0.028  &  0.113  $\pm$  0.027  &  255  $\pm$  51  &   \\
NGC 129  &  7.963  $\pm$  0.038  &  1.723  $\pm$  0.026  &  1.854  $\pm$  0.026  &  0.002  $\pm$  0.052  &  1577  $\pm$  315  &   \\
NGC 1342  &  8.605  $\pm$  0.095  &  0.636  $\pm$  0.003  &  1.263  $\pm$  0.045  &  0.005  $\pm$  0.028  &  925  $\pm$  185  &  835  $\pm$  167 \\
NGC 146  &  7.400  $\pm$  0.079  &  2.598  $\pm$  0.103  &  1.849  $\pm$  0.030  &  0.093  $\pm$  0.048  &  759  $\pm$  151  &   \\
NGC 1496  &  8.544  $\pm$  0.116  &  1.529  $\pm$  0.033  &  1.808  $\pm$  0.078  &  0.091  $\pm$  0.071  &  199  $\pm$  39  &   \\
NGC 1502  &  6.881  $\pm$  0.065  &  1.019  $\pm$  0.010  &  2.236  $\pm$  0.045  &  0.170  $\pm$  0.093  &  728  $\pm$  145  &   \\
NGC 1513  &  8.230  $\pm$  0.186  &  1.352  $\pm$  0.019  &  2.228  $\pm$  0.045  &  0.004  $\pm$  0.040  &  850  $\pm$  170  &   \\
NGC 1528  &  8.540  $\pm$  0.106  &  0.986  $\pm$  0.008  &  1.149  $\pm$  0.036  &  0.007  $\pm$  0.040  &  925  $\pm$  185  &   \\
NGC 1545  &  8.126  $\pm$  0.238  &  0.692  $\pm$  0.004  &  1.237  $\pm$  0.081  &  0.030  $\pm$  0.044  &  287  $\pm$  57  &   \\
NGC 1582  &  8.188  $\pm$  0.150  &  0.941  $\pm$  0.008  &  1.278  $\pm$  0.025  &  0.096  $\pm$  0.030  &  534  $\pm$  106  &   \\
NGC 1605  &  7.799  $\pm$  0.423  &  2.463  $\pm$  0.102  &  2.679  $\pm$  0.087  &  0.151  $\pm$  0.038  &  610  $\pm$  122  &   \\
NGC 1662  &  8.847  $\pm$  0.083  &  0.388  $\pm$  0.014  &  1.159  $\pm$  0.088  &  0.170  $\pm$  0.055  &  397  $\pm$  79  &  391  $\pm$  78 \\
NGC 1664  &  8.744  $\pm$  0.039  &  1.279  $\pm$  0.013  &  0.923  $\pm$  0.054  &  0.005  $\pm$  0.044  &  778  $\pm$  155  &  823  $\pm$  164 \\
NGC 1708  &  8.296  $\pm$  0.113  &  0.906  $\pm$  0.010  &  1.767  $\pm$  0.057  &  0.175  $\pm$  0.048  &  390  $\pm$  78  &   \\
NGC 1750  &  8.187  $\pm$  0.149  &  0.695  $\pm$  0.003  &  1.236  $\pm$  0.048  &  0.001  $\pm$  0.025  &  705  $\pm$  141  &   \\
NGC 1758  &  8.742  $\pm$  0.028  &  0.850  $\pm$  0.011  &  1.268  $\pm$  0.065  &  0.018  $\pm$  0.038  &  333  $\pm$  66  &   \\
NGC 1778  &  7.989  $\pm$  0.129  &  1.538  $\pm$  0.021  &  1.382  $\pm$  0.029  &  0.069  $\pm$  0.038  &  535  $\pm$  107  &   \\
NGC 1857  &  8.436  $\pm$  0.045  &  2.512  $\pm$  0.059  &  1.670  $\pm$  0.036  &  0.123  $\pm$  0.029  &  732  $\pm$  146  &   \\
NGC 1883  &  8.627  $\pm$  0.092  &  3.802  $\pm$  0.158  &  1.823  $\pm$  0.057  &  0.293  $\pm$  0.049  &  591  $\pm$  118  &   \\
NGC 189  &  8.806  $\pm$  0.098  &  1.208  $\pm$  0.028  &  1.831  $\pm$  0.118  &  0.048  $\pm$  0.116  &  281  $\pm$  56  &   \\
NGC 1901  &  8.887  $\pm$  0.116  &  0.416  $\pm$  0.001  &  0.208  $\pm$  0.089  &  0.030  $\pm$  0.018  &  197  $\pm$  39  &   \\
NGC 1907  &  8.815  $\pm$  0.058  &  1.450  $\pm$  0.027  &  1.502  $\pm$  0.079  &  0.115  $\pm$  0.049  &  677  $\pm$  135  &  636  $\pm$  127 \\
NGC 1912  &  8.505  $\pm$  0.043  &  1.069  $\pm$  0.012  &  0.998  $\pm$  0.032  &  0.022  $\pm$  0.025  &  1462  $\pm$  292  &  1447  $\pm$  289 \\
NGC 1960  &  7.451  $\pm$  0.032  &  1.119  $\pm$  0.011  &  0.904  $\pm$  0.024  &  0.026  $\pm$  0.028  &  629  $\pm$  125  &   \\
NGC 2126  &  9.181  $\pm$  0.021  &  1.254  $\pm$  0.018  &  0.806  $\pm$  0.060  &  0.141  $\pm$  0.050  &  275  $\pm$  55  &   \\
NGC 2129  &  7.357  $\pm$  0.137  &  1.815  $\pm$  0.051  &  2.213  $\pm$  0.063  &  0.080  $\pm$  0.091  &  453  $\pm$  90  &   \\
NGC 2169  &  6.899  $\pm$  0.058  &  0.936  $\pm$  0.016  &  0.805  $\pm$  0.056  &  0.179  $\pm$  0.057  &  234  $\pm$  46  &   \\
NGC 2183  &  6.858  $\pm$  0.108  &  0.825  $\pm$  0.010  &  1.657  $\pm$  0.522  &  0.120  $\pm$  0.043  &  258  $\pm$  51  &   \\
NGC 2184  &  8.970  $\pm$  0.047  &  0.562  $\pm$  0.002  &  0.655  $\pm$  0.072  &  0.121  $\pm$  0.052  &  196  $\pm$  39  &   \\
NGC 2192  &  9.149  $\pm$  0.037  &  3.382  $\pm$  0.132  &  0.436  $\pm$  0.046  &  0.164  $\pm$  0.057  &  765  $\pm$  153  &   \\
NGC 2215  &  8.817  $\pm$  0.051  &  0.922  $\pm$  0.007  &  0.794  $\pm$  0.071  &  0.048  $\pm$  0.052  &  371  $\pm$  74  &   \\
NGC 2225  &  9.095  $\pm$  0.044  &  2.889  $\pm$  0.141  &  1.630  $\pm$  0.056  &  0.199  $\pm$  0.036  &  470  $\pm$  94  &   \\
NGC 2232  &  7.451  $\pm$  0.036  &  0.314  $\pm$  0.006  &  0.236  $\pm$  0.034  &  0.035  $\pm$  0.040  &  227  $\pm$  45  &   \\
NGC 2236  &  8.954  $\pm$  0.024  &  2.421  $\pm$  0.053  &  1.674  $\pm$  0.044  &  0.153  $\pm$  0.043  &  1331  $\pm$  266  &   \\
NGC 225  &  8.238  $\pm$  0.142  &  0.668  $\pm$  0.004  &  0.923  $\pm$  0.078  &  0.143  $\pm$  0.091  &  124  $\pm$  24  &   \\
NGC 2259  &  8.499  $\pm$  0.082  &  2.619  $\pm$  0.074  &  1.996  $\pm$  0.050  &  0.160  $\pm$  0.026  &  406  $\pm$  81  &   \\
NGC 2262  &  8.983  $\pm$  0.061  &  2.824  $\pm$  0.266  &  2.294  $\pm$  0.080  &  0.142  $\pm$  0.039  &  1004  $\pm$  200  &   \\
NGC 2264  &  6.744  $\pm$  0.076  &  0.692  $\pm$  0.006  &  0.328  $\pm$  0.110  &  0.041  $\pm$  0.046  &  368  $\pm$  73  &   \\
NGC 2266  &  9.021  $\pm$  0.023  &  3.114  $\pm$  0.094  &  0.436  $\pm$  0.061  &  0.232  $\pm$  0.040  &  840  $\pm$  168  &   \\
NGC 2269  &  8.397  $\pm$  0.188  &  2.046  $\pm$  0.070  &  1.358  $\pm$  0.094  &  0.105  $\pm$  0.032  &  306  $\pm$  61  &   \\
NGC 2281  &  8.736  $\pm$  0.043  &  0.508  $\pm$  0.001  &  0.341  $\pm$  0.057  &  0.032  $\pm$  0.037  &  681  $\pm$  136  &   \\
NGC 2286  &  8.752  $\pm$  0.086  &  2.042  $\pm$  0.055  &  1.133  $\pm$  0.121  &  0.108  $\pm$  0.052  &  557  $\pm$  111  &   \\
NGC 2287  &  8.296  $\pm$  0.067  &  0.714  $\pm$  0.004  &  0.225  $\pm$  0.032  &  0.078  $\pm$  0.025  &  1126  $\pm$  225  &  1185  $\pm$  237 \\
NGC 2301  &  8.306  $\pm$  0.053  &  0.835  $\pm$  0.006  &  0.251  $\pm$  0.012  &  0.031  $\pm$  0.018  &  725  $\pm$  145  &  793  $\pm$  158 \\
NGC 2302  &  8.090  $\pm$  0.072  &  1.167  $\pm$  0.004  &  0.734  $\pm$  0.047  &  0.033  $\pm$  0.018  &  190  $\pm$  38  &   \\
NGC 2311  &  7.798  $\pm$  0.193  &  1.910  $\pm$  0.040  &  1.186  $\pm$  0.054  &  0.045  $\pm$  0.040  &  365  $\pm$  73  &   \\
NGC 2318  &  8.709  $\pm$  0.087  &  1.278  $\pm$  0.023  &  1.075  $\pm$  0.106  &  0.013  $\pm$  0.026  &  561  $\pm$  112  &   \\
NGC 2343  &  8.190  $\pm$  0.150  &  1.040  $\pm$  0.014  &  0.674  $\pm$  0.095  &  0.013  $\pm$  0.058  &  194  $\pm$  38  &   \\
NGC 2354  &  9.204  $\pm$  0.020  &  1.262  $\pm$  0.022  &  0.488  $\pm$  0.052  &  0.061  $\pm$  0.035  &  847  $\pm$  169  &   \\
NGC 2355  &  9.094  $\pm$  0.028  &  1.777  $\pm$  0.020  &  0.301  $\pm$  0.019  &  0.004  $\pm$  0.044  &  705  $\pm$  141  &  660  $\pm$  132 \\
NGC 2360  &  9.106  $\pm$  0.029  &  1.036  $\pm$  0.009  &  0.396  $\pm$  0.041  &  0.083  $\pm$  0.027  &  1327  $\pm$  265  &  1317  $\pm$  263 \\
NGC 2374  &  8.575  $\pm$  0.047  &  1.211  $\pm$  0.012  &  0.515  $\pm$  0.047  &  0.029  $\pm$  0.041  &  257  $\pm$  51  &   \\
NGC 2383  &  8.451  $\pm$  0.067  &  2.822  $\pm$  0.082  &  1.087  $\pm$  0.027  &  0.144  $\pm$  0.037  &  763  $\pm$  152  &   \\
NGC 2384  &  7.372  $\pm$  0.118  &  2.270  $\pm$  0.130  &  0.910  $\pm$  0.040  &  0.130  $\pm$  0.123  &  313  $\pm$  62  &   \\
NGC 2396  &  8.202  $\pm$  0.055  &  1.375  $\pm$  0.027  &  0.569  $\pm$  0.031  &  0.129  $\pm$  0.036  &  670  $\pm$  134  &   \\
NGC 2401  &  7.812  $\pm$  0.277  &  4.239  $\pm$  0.223  &  1.285  $\pm$  0.054  &  0.220  $\pm$  0.032  &  444  $\pm$  88  &   \\
NGC 2414  &  7.157  $\pm$  0.058  &  4.173  $\pm$  0.170  &  1.828  $\pm$  0.013  &  0.224  $\pm$  0.027  &  1384  $\pm$  276  &   \\
NGC 2421  &  7.833  $\pm$  0.171  &  2.368  $\pm$  0.063  &  1.447  $\pm$  0.038  &  0.109  $\pm$  0.034  &  1344  $\pm$  268  &   \\
NGC 2423  &  9.048  $\pm$  0.021  &  0.901  $\pm$  0.009  &  0.353  $\pm$  0.042  &  0.024  $\pm$  0.044  &  999  $\pm$  199  &   \\
NGC 2428  &  8.888  $\pm$  0.023  &  1.299  $\pm$  0.013  &  0.272  $\pm$  0.022  &  0.030  $\pm$  0.025  &  461  $\pm$  92  &   \\
NGC 2432  &  8.968  $\pm$  0.043  &  1.731  $\pm$  0.029  &  0.772  $\pm$  0.066  &  0.003  $\pm$  0.062  &  705  $\pm$  141  &   \\
NGC 2439  &  7.379  $\pm$  0.066  &  3.330  $\pm$  0.076  &  1.351  $\pm$  0.020  &  0.178  $\pm$  0.023  &  2656  $\pm$  531  &   \\
NGC 2448  &  8.117  $\pm$  0.186  &  1.070  $\pm$  0.018  &  0.062  $\pm$  0.013  &  0.059  $\pm$  0.044  &  450  $\pm$  90  &   \\
NGC 2451A  &  7.716  $\pm$  0.041  &  0.192  $\pm$  0.001  &  0.073  $\pm$  0.037  &  0.045  $\pm$  0.037  &  342  $\pm$  68  &  371  $\pm$  74 \\
NGC 2451B  &  7.631  $\pm$  0.026  &  0.354  $\pm$  0.004  &  0.463  $\pm$  0.053  &  0.011  $\pm$  0.015  &  367  $\pm$  73  &   \\
NGC 2453  &  7.457  $\pm$  0.218  &  3.838  $\pm$  0.089  &  1.645  $\pm$  0.037  &  0.151  $\pm$  0.034  &  656  $\pm$  131  &   \\
NGC 2479  &  9.101  $\pm$  0.025  &  1.561  $\pm$  0.016  &  0.069  $\pm$  0.010  &  0.066  $\pm$  0.041  &  395  $\pm$  79  &  327  $\pm$  65 \\
NGC 2482  &  8.827  $\pm$  0.048  &  1.208  $\pm$  0.035  &  0.096  $\pm$  0.022  &  0.102  $\pm$  0.112  &  313  $\pm$  62  &   \\
NGC 2489  &  8.565  $\pm$  0.095  &  1.778  $\pm$  0.055  &  1.514  $\pm$  0.050  &  0.051  $\pm$  0.070  &  1136  $\pm$  227  &   \\
NGC 2509  &  9.146  $\pm$  0.001  &  2.831  $\pm$  0.001  &  0.055  $\pm$  0.001  &  0.426  $\pm$  0.001  &  1453  $\pm$  290  &   \\
NGC 2533  &  9.001  $\pm$  0.044  &  2.532  $\pm$  0.100  &  1.040  $\pm$  0.100  &  0.032  $\pm$  0.055  &  632  $\pm$  126  &   \\
NGC 2539  &  8.890  $\pm$  0.019  &  1.239  $\pm$  0.009  &  0.135  $\pm$  0.011  &  0.005  $\pm$  0.023  &  1152  $\pm$  230  &  1083  $\pm$  216 \\
NGC 2546  &  8.244  $\pm$  0.030  &  0.903  $\pm$  0.005  &  0.536  $\pm$  0.039  &  0.023  $\pm$  0.036  &  558  $\pm$  111  &  606  $\pm$  121 \\
NGC 2547  &  7.551  $\pm$  0.095  &  0.384  $\pm$  0.004  &  0.352  $\pm$  0.132  &  0.032  $\pm$  0.076  &  362  $\pm$  72  &   \\
NGC 2548  &  8.714  $\pm$  0.032  &  0.747  $\pm$  0.004  &  0.127  $\pm$  0.016  &  0.002  $\pm$  0.026  &  920  $\pm$  184  &  912  $\pm$  182 \\
NGC 2571  &  7.419  $\pm$  0.166  &  1.248  $\pm$  0.023  &  0.435  $\pm$  0.028  &  0.038  $\pm$  0.043  &  345  $\pm$  69  &   \\
NGC 2587  &  8.831  $\pm$  0.037  &  2.751  $\pm$  0.079  &  0.223  $\pm$  0.025  &  0.006  $\pm$  0.050  &  649  $\pm$  129  &   \\
NGC 2645  &  7.318  $\pm$  0.086  &  1.707  $\pm$  0.046  &  1.439  $\pm$  0.028  &  0.001  $\pm$  0.088  &  348  $\pm$  69  &   \\
NGC 2659  &  7.543  $\pm$  0.180  &  1.909  $\pm$  0.031  &  1.598  $\pm$  0.048  &  0.003  $\pm$  0.055  &  404  $\pm$  80  &   \\
NGC 2669  &  8.114  $\pm$  0.073  &  1.110  $\pm$  0.009  &  0.866  $\pm$  0.060  &  0.003  $\pm$  0.034  &  509  $\pm$  101  &   \\
NGC 2670  &  8.098  $\pm$  0.054  &  1.394  $\pm$  0.019  &  1.417  $\pm$  0.040  &  0.148  $\pm$  0.073  &  562  $\pm$  112  &   \\
NGC 2671  &  8.617  $\pm$  0.314  &  1.335  $\pm$  0.022  &  2.823  $\pm$  0.071  &  0.020  $\pm$  0.036  &  943  $\pm$  188  &   \\
NGC 2682  &  9.578  $\pm$  0.021  &  0.842  $\pm$  0.005  &  0.164  $\pm$  0.029  &  0.045  $\pm$  0.041  &  1843  $\pm$  368  &   \\
NGC 2818  &  9.099  $\pm$  0.031  &  2.908  $\pm$  0.093  &  0.535  $\pm$  0.087  &  0.097  $\pm$  0.070  &  1100  $\pm$  220  &   \\
NGC 2866  &  8.045  $\pm$  0.132  &  2.370  $\pm$  0.048  &  2.052  $\pm$  0.033  &  0.015  $\pm$  0.035  &  364  $\pm$  72  &   \\
NGC 2910  &  8.017  $\pm$  0.111  &  1.220  $\pm$  0.011  &  0.790  $\pm$  0.059  &  0.051  $\pm$  0.061  &  419  $\pm$  83  &   \\
NGC 2925  &  8.320  $\pm$  0.194  &  0.738  $\pm$  0.005  &  0.260  $\pm$  0.074  &  0.008  $\pm$  0.050  &  219  $\pm$  43  &  203  $\pm$  40 \\
NGC 2972  &  8.631  $\pm$  0.078  &  1.816  $\pm$  0.056  &  1.575  $\pm$  0.084  &  0.029  $\pm$  0.032  &  335  $\pm$  67  &   \\
NGC 3033  &  8.841  $\pm$  0.065  &  1.689  $\pm$  0.034  &  1.028  $\pm$  0.079  &  0.040  $\pm$  0.022  &  441  $\pm$  88  &   \\
NGC 3228  &  7.721  $\pm$  0.128  &  0.461  $\pm$  0.014  &  0.205  $\pm$  0.071  &  0.001  $\pm$  0.067  &  228  $\pm$  45  &   \\
NGC 3255  &  8.546  $\pm$  0.135  &  4.777  $\pm$  0.145  &  1.305  $\pm$  0.091  &  0.036  $\pm$  0.030  &  992  $\pm$  198  &   \\
NGC 3293  &  7.145  $\pm$  0.039  &  2.283  $\pm$  0.068  &  0.947  $\pm$  0.017  &  0.017  $\pm$  0.036  &  1975  $\pm$  395  &   \\
NGC 3496  &  8.734  $\pm$  0.024  &  2.158  $\pm$  0.038  &  1.553  $\pm$  0.045  &  0.153  $\pm$  0.039  &  2044  $\pm$  408  &   \\
NGC 3590  &  7.151  $\pm$  0.035  &  2.259  $\pm$  0.109  &  1.615  $\pm$  0.032  &  0.041  $\pm$  0.071  &  735  $\pm$  147  &   \\
NGC 3680  &  9.302  $\pm$  0.041  &  1.013  $\pm$  0.009  &  0.310  $\pm$  0.102  &  0.137  $\pm$  0.060  &  366  $\pm$  73  &   \\
NGC 381  &  8.548  $\pm$  0.095  &  1.119  $\pm$  0.011  &  1.436  $\pm$  0.047  &  0.011  $\pm$  0.048  &  369  $\pm$  73  &   \\
NGC 3960  &  8.975  $\pm$  0.041  &  2.098  $\pm$  0.078  &  1.098  $\pm$  0.142  &  0.021  $\pm$  0.079  &  1152  $\pm$  230  &   \\
NGC 433  &  7.856  $\pm$  0.070  &  1.817  $\pm$  0.058  &  2.242  $\pm$  0.050  &  0.104  $\pm$  0.052  &  459  $\pm$  91  &   \\
NGC 4337  &  9.172  $\pm$  0.012  &  2.367  $\pm$  0.044  &  1.291  $\pm$  0.037  &  0.047  $\pm$  0.029  &  1049  $\pm$  209  &   \\
NGC 436  &  7.924  $\pm$  0.105  &  2.829  $\pm$  0.059  &  1.595  $\pm$  0.026  &  0.088  $\pm$  0.057  &  829  $\pm$  165  &   \\
NGC 4439  &  7.723  $\pm$  0.055  &  1.780  $\pm$  0.056  &  1.234  $\pm$  0.032  &  0.055  $\pm$  0.070  &  282  $\pm$  56  &   \\
NGC 4463  &  7.492  $\pm$  0.181  &  1.684  $\pm$  0.043  &  1.615  $\pm$  0.062  &  0.134  $\pm$  0.045  &  555  $\pm$  111  &   \\
NGC 4609  &  7.878  $\pm$  0.070  &  1.366  $\pm$  0.019  &  1.233  $\pm$  0.048  &  0.097  $\pm$  0.042  &  943  $\pm$  188  &   \\
NGC 4852  &  8.056  $\pm$  0.060  &  1.245  $\pm$  0.019  &  1.448  $\pm$  0.021  &  0.007  $\pm$  0.062  &  983  $\pm$  196  &   \\
NGC 5138  &  8.023  $\pm$  0.160  &  1.840  $\pm$  0.044  &  0.842  $\pm$  0.056  &  0.125  $\pm$  0.086  &  448  $\pm$  89  &   \\
NGC 5168  &  8.848  $\pm$  0.051  &  2.554  $\pm$  0.086  &  1.947  $\pm$  0.096  &  0.099  $\pm$  0.049  &  795  $\pm$  159  &   \\
NGC 5269  &  8.226  $\pm$  0.200  &  1.850  $\pm$  0.046  &  1.477  $\pm$  0.060  &  0.168  $\pm$  0.050  &  386  $\pm$  77  &   \\
NGC 5281  &  7.802  $\pm$  0.091  &  1.461  $\pm$  0.023  &  1.031  $\pm$  0.026  &  0.028  $\pm$  0.055  &  423  $\pm$  84  &   \\
NGC 5288  &  8.588  $\pm$  0.347  &  2.287  $\pm$  0.075  &  1.705  $\pm$  0.138  &  0.094  $\pm$  0.055  &  475  $\pm$  95  &   \\
NGC 5316  &  8.138  $\pm$  0.186  &  1.395  $\pm$  0.023  &  1.133  $\pm$  0.062  &  0.052  $\pm$  0.053  &  453  $\pm$  90  &   \\
NGC 5460  &  8.249  $\pm$  0.160  &  0.707  $\pm$  0.003  &  0.475  $\pm$  0.073  &  0.052  $\pm$  0.033  &  379  $\pm$  75  &   \\
NGC 559  &  8.757  $\pm$  0.037  &  2.353  $\pm$  0.041  &  2.214  $\pm$  0.036  &  0.095  $\pm$  0.034  &  1949  $\pm$  389  &   \\
NGC 5593  &  8.297  $\pm$  0.076  &  1.002  $\pm$  0.012  &  0.916  $\pm$  0.065  &  0.011  $\pm$  0.053  &  245  $\pm$  49  &   \\
NGC 5662  &  8.074  $\pm$  0.176  &  0.749  $\pm$  0.004  &  1.116  $\pm$  0.047  &  0.021  $\pm$  0.034  &  658  $\pm$  131  &  691  $\pm$  138 \\
NGC 5715  &  8.676  $\pm$  0.104  &  1.919  $\pm$  0.059  &  2.118  $\pm$  0.071  &  0.155  $\pm$  0.033  &  927  $\pm$  185  &   \\
NGC 5749  &  8.122  $\pm$  0.059  &  1.071  $\pm$  0.011  &  1.176  $\pm$  0.044  &  0.027  $\pm$  0.061  &  276  $\pm$  55  &   \\
NGC 581  &  7.822  $\pm$  0.184  &  2.329  $\pm$  0.045  &  1.407  $\pm$  0.031  &  0.078  $\pm$  0.058  &  715  $\pm$  143  &   \\
NGC 5999  &  8.213  $\pm$  0.204  &  2.294  $\pm$  0.081  &  1.944  $\pm$  0.045  &  0.135  $\pm$  0.051  &  1203  $\pm$  240  &   \\
NGC 6025  &  8.173  $\pm$  0.078  &  0.753  $\pm$  0.003  &  0.690  $\pm$  0.031  &  0.001  $\pm$  0.017  &  575  $\pm$  115  &  609  $\pm$  121 \\
NGC 6031  &  7.705  $\pm$  0.202  &  1.705  $\pm$  0.030  &  1.632  $\pm$  0.054  &  0.137  $\pm$  0.063  &  527  $\pm$  105  &   \\
NGC 6087  &  8.192  $\pm$  0.083  &  0.924  $\pm$  0.014  &  0.704  $\pm$  0.027  &  0.118  $\pm$  0.077  &  668  $\pm$  133  &  678  $\pm$  135 \\
NGC 6134  &  9.096  $\pm$  0.024  &  1.078  $\pm$  0.009  &  1.300  $\pm$  0.037  &  0.025  $\pm$  0.029  &  1912  $\pm$  382  &  1824  $\pm$  364 \\
NGC 6152  &  8.309  $\pm$  0.098  &  1.534  $\pm$  0.026  &  1.283  $\pm$  0.045  &  0.040  $\pm$  0.027  &  1228  $\pm$  245  &   \\
NGC 6178  &  7.123  $\pm$  0.068  &  0.849  $\pm$  0.018  &  0.868  $\pm$  0.096  &  0.026  $\pm$  0.085  &  122  $\pm$  24  &   \\
NGC 6192  &  7.677  $\pm$  0.234  &  1.553  $\pm$  0.030  &  2.222  $\pm$  0.059  &  0.140  $\pm$  0.050  &  1840  $\pm$  368  &   \\
NGC 6204  &  8.013  $\pm$  0.073  &  1.129  $\pm$  0.016  &  1.523  $\pm$  0.024  &  0.070  $\pm$  0.029  &  628  $\pm$  125  &   \\
NGC 6208  &  9.269  $\pm$  0.023  &  1.142  $\pm$  0.009  &  1.082  $\pm$  0.067  &  0.228  $\pm$  0.040  &  1689  $\pm$  337  &   \\
NGC 6242  &  7.833  $\pm$  0.086  &  1.219  $\pm$  0.016  &  1.374  $\pm$  0.024  &  0.126  $\pm$  0.041  &  1529  $\pm$  305  &   \\
NGC 6249  &  7.346  $\pm$  0.042  &  1.144  $\pm$  0.012  &  1.570  $\pm$  0.060  &  0.076  $\pm$  0.060  &  297  $\pm$  59  &   \\
NGC 6253  &  9.525  $\pm$  0.014  &  1.594  $\pm$  0.023  &  1.036  $\pm$  0.055  &  0.036  $\pm$  0.055  &  2861  $\pm$  572  &   \\
NGC 6268  &  8.343  $\pm$  0.052  &  1.409  $\pm$  0.023  &  1.562  $\pm$  0.050  &  0.044  $\pm$  0.045  &  536  $\pm$  107  &   \\
NGC 637  &  7.265  $\pm$  0.054  &  2.316  $\pm$  0.088  &  1.962  $\pm$  0.027  &  0.003  $\pm$  0.048  &  430  $\pm$  86  &   \\
NGC 6425  &  8.712  $\pm$  0.024  &  0.969  $\pm$  0.011  &  1.094  $\pm$  0.070  &  0.050  $\pm$  0.059  &  415  $\pm$  83  &   \\
NGC 6444  &  8.451  $\pm$  0.383  &  1.638  $\pm$  0.087  &  1.616  $\pm$  0.148  &  0.188  $\pm$  0.065  &  630  $\pm$  126  &   \\
NGC 6475  &  8.667  $\pm$  0.001  &  0.273  $\pm$  0.001  &  0.204  $\pm$  0.001  &  0.114  $\pm$  0.001  &  791  $\pm$  158  &  767  $\pm$  153 \\
NGC 6520  &  7.937  $\pm$  0.304  &  1.572  $\pm$  0.064  &  1.337  $\pm$  0.066  &  0.162  $\pm$  0.069  &  555  $\pm$  111  &   \\
NGC 6568  &  8.891  $\pm$  0.025  &  1.019  $\pm$  0.008  &  0.828  $\pm$  0.062  &  0.151  $\pm$  0.041  &  784  $\pm$  156  &   \\
NGC 659  &  7.374  $\pm$  0.089  &  2.634  $\pm$  0.058  &  2.174  $\pm$  0.047  &  0.083  $\pm$  0.055  &  1094  $\pm$  218  &   \\
NGC 6604  &  6.809  $\pm$  0.057  &  1.935  $\pm$  0.037  &  2.881  $\pm$  0.037  &  0.103  $\pm$  0.077  &  871  $\pm$  174  &   \\
NGC 6633  &  8.901  $\pm$  0.175  &  0.391  $\pm$  0.002  &  0.549  $\pm$  0.238  &  0.117  $\pm$  0.043  &  512  $\pm$  102  &   \\
NGC 6694  &  8.001  $\pm$  0.159  &  1.675  $\pm$  0.037  &  1.892  $\pm$  0.029  &  0.173  $\pm$  0.024  &  1208  $\pm$  241  &   \\
NGC 6709  &  8.197  $\pm$  0.049  &  1.043  $\pm$  0.006  &  1.082  $\pm$  0.023  &  0.047  $\pm$  0.021  &  679  $\pm$  135  &  687  $\pm$  137 \\
NGC 6728  &  8.762  $\pm$  0.041  &  1.699  $\pm$  0.021  &  0.876  $\pm$  0.092  &  0.122  $\pm$  0.049  &  1170  $\pm$  234  &  1201  $\pm$  240 \\
NGC 6793  &  8.517  $\pm$  0.169  &  0.583  $\pm$  0.002  &  1.170  $\pm$  0.057  &  0.126  $\pm$  0.053  &  409  $\pm$  81  &   \\
NGC 6811  &  9.003  $\pm$  0.012  &  1.107  $\pm$  0.007  &  0.255  $\pm$  0.042  &  0.021  $\pm$  0.025  &  646  $\pm$  129  &  646  $\pm$  129 \\
NGC 6830  &  7.722  $\pm$  0.212  &  2.024  $\pm$  0.046  &  1.857  $\pm$  0.034  &  0.159  $\pm$  0.018  &  699  $\pm$  139  &   \\
NGC 6866  &  8.892  $\pm$  0.031  &  1.377  $\pm$  0.021  &  0.514  $\pm$  0.078  &  0.063  $\pm$  0.064  &  449  $\pm$  89  &   \\
NGC 6910  &  6.989  $\pm$  0.040  &  1.640  $\pm$  0.031  &  3.311  $\pm$  0.101  &  0.030  $\pm$  0.039  &  1528  $\pm$  305  &   \\
NGC 6913  &  6.921  $\pm$  0.037  &  1.636  $\pm$  0.047  &  2.832  $\pm$  0.163  &  0.003  $\pm$  0.072  &  903  $\pm$  180  &   \\
NGC 6939  &  9.183  $\pm$  0.017  &  1.719  $\pm$  0.040  &  1.397  $\pm$  0.034  &  0.007  $\pm$  0.036  &  2031  $\pm$  406  &   \\
NGC 6940  &  9.022  $\pm$  0.017  &  1.000  $\pm$  0.009  &  0.709  $\pm$  0.055  &  0.008  $\pm$  0.045  &  1393  $\pm$  278  &  1645  $\pm$  329 \\
NGC 6991  &  9.157  $\pm$  0.013  &  0.551  $\pm$  0.010  &  0.320  $\pm$  0.052  &  0.070  $\pm$  0.032  &  672  $\pm$  134  &  610  $\pm$  122 \\
NGC 6997  &  8.631  $\pm$  0.081  &  0.857  $\pm$  0.013  &  2.038  $\pm$  0.092  &  0.124  $\pm$  0.088  &  535  $\pm$  107  &   \\
NGC 7039  &  7.124  $\pm$  0.037  &  0.739  $\pm$  0.006  &  0.517  $\pm$  0.079  &  0.031  $\pm$  0.051  &  218  $\pm$  43  &   \\
NGC 7062  &  8.650  $\pm$  0.166  &  2.124  $\pm$  0.059  &  1.679  $\pm$  0.076  &  0.036  $\pm$  0.041  &  568  $\pm$  113  &   \\
NGC 7063  &  8.187  $\pm$  0.169  &  0.656  $\pm$  0.003  &  0.325  $\pm$  0.039  &  0.002  $\pm$  0.025  &  131  $\pm$  26  &   \\
NGC 7067  &  7.085  $\pm$  0.044  &  4.654  $\pm$  0.167  &  2.565  $\pm$  0.034  &  0.083  $\pm$  0.047  &  701  $\pm$  140  &   \\
NGC 7082  &  8.225  $\pm$  0.099  &  1.295  $\pm$  0.016  &  0.985  $\pm$  0.052  &  0.028  $\pm$  0.065  &  847  $\pm$  169  &   \\
NGC 7086  &  7.741  $\pm$  0.230  &  1.555  $\pm$  0.025  &  2.325  $\pm$  0.045  &  0.005  $\pm$  0.047  &  2152  $\pm$  430  &   \\
NGC 7092  &  8.565  $\pm$  0.142  &  0.327  $\pm$  0.023  &  0.047  $\pm$  0.004  &  0.179  $\pm$  0.132  &  331  $\pm$  66  &   \\
NGC 7128  &  7.189  $\pm$  0.090  &  3.133  $\pm$  0.184  &  2.941  $\pm$  0.031  &  0.046  $\pm$  0.031  &  1366  $\pm$  273  &   \\
NGC 7142  &  9.502  $\pm$  0.031  &  2.168  $\pm$  0.069  &  1.429  $\pm$  0.065  &  0.099  $\pm$  0.067  &  3434  $\pm$  686  &   \\
NGC 7160  &  7.260  $\pm$  0.136  &  0.894  $\pm$  0.015  &  1.188  $\pm$  0.079  &  0.036  $\pm$  0.055  &  205  $\pm$  41  &   \\
NGC 7209  &  8.625  $\pm$  0.095  &  1.178  $\pm$  0.017  &  0.699  $\pm$  0.089  &  0.048  $\pm$  0.064  &  1087  $\pm$  217  &  982  $\pm$  196 \\
NGC 7226  &  8.591  $\pm$  0.311  &  4.098  $\pm$  0.250  &  1.856  $\pm$  0.151  &  0.126  $\pm$  0.032  &  432  $\pm$  86  &   \\
NGC 7235  &  7.148  $\pm$  0.055  &  3.112  $\pm$  0.104  &  2.702  $\pm$  0.030  &  0.125  $\pm$  0.038  &  1635  $\pm$  327  &   \\
NGC 7243  &  8.130  $\pm$  0.084  &  0.864  $\pm$  0.005  &  0.803  $\pm$  0.042  &  0.004  $\pm$  0.037  &  587  $\pm$  117  &   \\
NGC 7245  &  8.796  $\pm$  0.043  &  2.798  $\pm$  0.094  &  1.288  $\pm$  0.074  &  0.085  $\pm$  0.033  &  1186  $\pm$  237  &   \\
NGC 7296  &  8.400  $\pm$  0.176  &  2.410  $\pm$  0.058  &  0.793  $\pm$  0.076  &  0.089  $\pm$  0.057  &  642  $\pm$  128  &   \\
NGC 7423  &  9.124  $\pm$  0.042  &  3.688  $\pm$  0.125  &  2.111  $\pm$  0.098  &  0.186  $\pm$  0.059  &  776  $\pm$  155  &   \\
NGC 743  &  7.823  $\pm$  0.304  &  1.045  $\pm$  0.025  &  1.768  $\pm$  0.089  &  0.001  $\pm$  0.055  &  178  $\pm$  35  &   \\
NGC 744  &  8.343  $\pm$  0.135  &  1.265  $\pm$  0.026  &  1.268  $\pm$  0.112  &  0.046  $\pm$  0.041  &  315  $\pm$  63  &   \\
NGC 7510  &  7.020  $\pm$  0.031  &  2.950  $\pm$  0.115  &  3.065  $\pm$  0.038  &  0.187  $\pm$  0.056  &  2997  $\pm$  599  &   \\
NGC 7762  &  9.206  $\pm$  0.024  &  0.931  $\pm$  0.014  &  2.543  $\pm$  0.040  &  0.052  $\pm$  0.051  &  1394  $\pm$  278  &   \\
NGC 7790  &  7.457  $\pm$  0.295  &  2.853  $\pm$  0.074  &  1.931  $\pm$  0.033  &  0.109  $\pm$  0.048  &  1273  $\pm$  254  &   \\
NGC 886  &  8.510  $\pm$  0.110  &  0.988  $\pm$  0.013  &  1.825  $\pm$  0.082  &  0.017  $\pm$  0.077  &  613  $\pm$  122  &   \\
NGC 957  &  7.375  $\pm$  0.079  &  2.050  $\pm$  0.070  &  2.291  $\pm$  0.014  &  0.029  $\pm$  0.052  &  2071  $\pm$  414  &   \\
Patchick 3  &  9.141  $\pm$  0.037  &  1.587  $\pm$  0.049  &  1.365  $\pm$  0.081  &  0.123  $\pm$  0.074  &  213  $\pm$  42  &   \\
Pismis 11  &  6.833  $\pm$  0.101  &  2.211  $\pm$  0.190  &  3.411  $\pm$  0.085  &  0.006  $\pm$  0.130  &  467  $\pm$  93  &   \\
Pismis 12  &  9.072  $\pm$  0.041  &  2.099  $\pm$  0.090  &  2.022  $\pm$  0.119  &  0.128  $\pm$  0.081  &  911  $\pm$  182  &   \\
Pismis 15  &  9.091  $\pm$  0.049  &  2.089  $\pm$  0.103  &  2.183  $\pm$  0.048  &  0.042  $\pm$  0.048  &  554  $\pm$  110  &   \\
Pismis 27  &  6.948  $\pm$  0.023  &  1.763  $\pm$  0.067  &  2.161  $\pm$  0.196  &  0.098  $\pm$  0.057  &  205  $\pm$  41  &   \\
Pismis 4  &  8.306  $\pm$  0.058  &  0.677  $\pm$  0.003  &  0.207  $\pm$  0.028  &  0.051  $\pm$  0.025  &  235  $\pm$  47  &   \\
Pismis 5  &  7.002  $\pm$  0.087  &  0.905  $\pm$  0.011  &  1.586  $\pm$  0.122  &  0.051  $\pm$  0.058  &  332  $\pm$  66  &   \\
Pismis 8  &  7.146  $\pm$  0.131  &  1.747  $\pm$  0.072  &  2.227  $\pm$  0.059  &  0.037  $\pm$  0.123  &  250  $\pm$  50  &   \\
Pismis Moreno 1  &  7.046  $\pm$  0.127  &  0.894  $\pm$  0.016  &  1.898  $\pm$  0.049  &  0.054  $\pm$  0.091  &  164  $\pm$  32  &   \\
Platais 8  &  7.709  $\pm$  0.050  &  0.135  $\pm$  0.001  &  0.055  $\pm$  0.063  &  0.153  $\pm$  0.037  &  129  $\pm$  25  &   \\
Platais 9  &  7.836  $\pm$  0.071  &  0.187  $\pm$  0.002  &  0.253  $\pm$  0.092  &  0.005  $\pm$  0.042  &  136  $\pm$  27  &   \\
Pozzo 1  &  7.105  $\pm$  0.074  &  0.343  $\pm$  0.008  &  0.269  $\pm$  0.059  &  0.042  $\pm$  0.044  &  610  $\pm$  122  &   \\
RSG 1  &  8.383  $\pm$  0.105  &  0.310  $\pm$  0.014  &  0.736  $\pm$  0.069  &  0.101  $\pm$  0.068  &  179  $\pm$  35  &   \\
RSG 5  &  7.758  $\pm$  0.030  &  0.329  $\pm$  0.010  &  0.069  $\pm$  0.006  &  0.077  $\pm$  0.054  &  259  $\pm$  51  &   \\
Roslund 3  &  8.020  $\pm$  0.075  &  1.617  $\pm$  0.028  &  1.149  $\pm$  0.059  &  0.112  $\pm$  0.080  &  496  $\pm$  99  &   \\
Roslund 5  &  8.333  $\pm$  0.138  &  0.533  $\pm$  0.001  &  0.353  $\pm$  0.023  &  0.049  $\pm$  0.015  &  346  $\pm$  69  &   \\
Roslund 6  &  8.514  $\pm$  0.102  &  0.347  $\pm$  0.004  &  0.062  $\pm$  0.006  &  0.070  $\pm$  0.016  &  502  $\pm$  100  &   \\
Roslund 7  &  8.034  $\pm$  0.163  &  1.219  $\pm$  0.020  &  1.127  $\pm$  0.064  &  0.009  $\pm$  0.070  &  617  $\pm$  123  &   \\
Ruprecht 1  &  8.685  $\pm$  0.077  &  1.459  $\pm$  0.020  &  0.736  $\pm$  0.078  &  0.065  $\pm$  0.059  &  403  $\pm$  80  &   \\
Ruprecht 105  &  8.179  $\pm$  0.270  &  1.858  $\pm$  0.075  &  1.959  $\pm$  0.171  &  0.112  $\pm$  0.095  &  540  $\pm$  108  &   \\
Ruprecht 107  &  8.090  $\pm$  0.223  &  3.260  $\pm$  0.084  &  1.652  $\pm$  0.090  &  0.131  $\pm$  0.030  &  533  $\pm$  106  &   \\
Ruprecht 108  &  8.242  $\pm$  0.193  &  0.961  $\pm$  0.013  &  0.804  $\pm$  0.067  &  0.111  $\pm$  0.056  &  83  $\pm$  16  &   \\
Ruprecht 111  &  9.058  $\pm$  0.043  &  1.388  $\pm$  0.025  &  1.706  $\pm$  0.115  &  0.035  $\pm$  0.062  &  740  $\pm$  148  &   \\
Ruprecht 119  &  7.997  $\pm$  0.160  &  1.882  $\pm$  0.040  &  1.972  $\pm$  0.083  &  0.180  $\pm$  0.050  &  874  $\pm$  174  &   \\
Ruprecht 120  &  7.391  $\pm$  0.385  &  1.755  $\pm$  0.082  &  2.407  $\pm$  0.081  &  0.177  $\pm$  0.057  &  221  $\pm$  44  &   \\
Ruprecht 127  &  7.125  $\pm$  0.064  &  2.137  $\pm$  0.084  &  2.989  $\pm$  0.044  &  0.153  $\pm$  0.040  &  913  $\pm$  182  &   \\
Ruprecht 128  &  8.716  $\pm$  0.422  &  1.702  $\pm$  0.109  &  2.759  $\pm$  0.149  &  0.134  $\pm$  0.097  &  846  $\pm$  169  &   \\
Ruprecht 145  &  8.985  $\pm$  0.020  &  0.588  $\pm$  0.001  &  0.691  $\pm$  0.073  &  0.062  $\pm$  0.039  &  496  $\pm$  99  &  444  $\pm$  88 \\
Ruprecht 148  &  7.439  $\pm$  0.266  &  3.009  $\pm$  0.248  &  2.292  $\pm$  0.071  &  0.140  $\pm$  0.063  &  388  $\pm$  77  &   \\
Ruprecht 16  &  8.370  $\pm$  0.107  &  2.610  $\pm$  0.095  &  1.027  $\pm$  0.050  &  0.046  $\pm$  0.043  &  369  $\pm$  73  &   \\
Ruprecht 171  &  9.482  $\pm$  0.017  &  1.468  $\pm$  0.028  &  0.934  $\pm$  0.035  &  0.070  $\pm$  0.048  &  2687  $\pm$  537  &  2573  $\pm$  514 \\
Ruprecht 18  &  8.160  $\pm$  0.198  &  2.305  $\pm$  0.070  &  2.127  $\pm$  0.057  &  0.053  $\pm$  0.052  &  1263  $\pm$  252  &   \\
Ruprecht 19  &  7.931  $\pm$  0.125  &  1.371  $\pm$  0.023  &  0.344  $\pm$  0.031  &  0.048  $\pm$  0.031  &  217  $\pm$  43  &   \\
Ruprecht 25  &  8.933  $\pm$  0.066  &  5.623  $\pm$  0.188  &  1.859  $\pm$  0.099  &  0.366  $\pm$  0.041  &  400  $\pm$  80  &   \\
Ruprecht 28  &  9.413  $\pm$  0.099  &  3.679  $\pm$  0.240  &  0.901  $\pm$  0.147  &  0.045  $\pm$  0.052  &  707  $\pm$  141  &   \\
Ruprecht 34  &  8.340  $\pm$  0.131  &  2.489  $\pm$  0.058  &  1.104  $\pm$  0.057  &  0.095  $\pm$  0.032  &  374  $\pm$  74  &   \\
Ruprecht 35  &  7.400  $\pm$  0.219  &  3.249  $\pm$  0.231  &  1.953  $\pm$  0.034  &  0.153  $\pm$  0.051  &  450  $\pm$  90  &   \\
Ruprecht 4  &  8.850  $\pm$  0.042  &  3.584  $\pm$  0.069  &  1.666  $\pm$  0.063  &  0.175  $\pm$  0.046  &  738  $\pm$  147  &   \\
Ruprecht 41  &  8.398  $\pm$  0.352  &  3.676  $\pm$  0.158  &  1.298  $\pm$  0.074  &  0.114  $\pm$  0.042  &  798  $\pm$  159  &   \\
Ruprecht 42  &  8.452  $\pm$  0.182  &  5.205  $\pm$  0.128  &  1.550  $\pm$  0.078  &  0.236  $\pm$  0.038  &  689  $\pm$  137  &   \\
Ruprecht 44  &  7.217  $\pm$  0.055  &  4.139  $\pm$  0.234  &  1.972  $\pm$  0.026  &  0.232  $\pm$  0.042  &  1171  $\pm$  234  &   \\
Ruprecht 48  &  7.970  $\pm$  0.255  &  3.223  $\pm$  0.072  &  1.493  $\pm$  0.040  &  0.115  $\pm$  0.046  &  515  $\pm$  103  &   \\
Ruprecht 50  &  8.922  $\pm$  0.052  &  1.978  $\pm$  0.072  &  0.330  $\pm$  0.037  &  0.035  $\pm$  0.057  &  81  $\pm$  16  &   \\
Ruprecht 54  &  8.153  $\pm$  0.360  &  3.839  $\pm$  0.129  &  1.488  $\pm$  0.123  &  0.158  $\pm$  0.038  &  781  $\pm$  156  &   \\
Ruprecht 58  &  8.698  $\pm$  0.088  &  2.834  $\pm$  0.051  &  1.068  $\pm$  0.065  &  0.124  $\pm$  0.020  &  605  $\pm$  121  &   \\
Ruprecht 60  &  8.914  $\pm$  0.052  &  4.116  $\pm$  0.487  &  1.601  $\pm$  0.190  &  0.116  $\pm$  0.054  &  729  $\pm$  145  &   \\
Ruprecht 63  &  8.545  $\pm$  0.222  &  3.521  $\pm$  0.192  &  1.756  $\pm$  0.168  &  0.125  $\pm$  0.021  &  899  $\pm$  179  &   \\
Ruprecht 66  &  9.031  $\pm$  0.055  &  4.154  $\pm$  0.218  &  1.956  $\pm$  0.061  &  0.144  $\pm$  0.052  &  1220  $\pm$  244  &   \\
Ruprecht 67  &  8.155  $\pm$  0.149  &  1.439  $\pm$  0.031  &  1.716  $\pm$  0.038  &  0.012  $\pm$  0.038  &  306  $\pm$  61  &   \\
Ruprecht 68  &  9.244  $\pm$  0.032  &  2.710  $\pm$  0.036  &  1.415  $\pm$  0.056  &  0.102  $\pm$  0.046  &  1117  $\pm$  223  &   \\
Ruprecht 71  &  7.426  $\pm$  0.028  &  1.795  $\pm$  0.056  &  1.250  $\pm$  0.074  &  0.095  $\pm$  0.076  &  481  $\pm$  96  &   \\
Ruprecht 76  &  7.950  $\pm$  0.341  &  1.911  $\pm$  0.034  &  1.655  $\pm$  0.072  &  0.014  $\pm$  0.044  &  160  $\pm$  32  &   \\
Ruprecht 8  &  8.553  $\pm$  0.051  &  2.027  $\pm$  0.061  &  1.411  $\pm$  0.027  &  0.002  $\pm$  0.057  &  336  $\pm$  67  &   \\
Ruprecht 82  &  8.640  $\pm$  0.104  &  1.995  $\pm$  0.077  &  1.195  $\pm$  0.096  &  0.006  $\pm$  0.036  &  483  $\pm$  96  &   \\
Ruprecht 84  &  8.317  $\pm$  0.199  &  1.788  $\pm$  0.049  &  0.741  $\pm$  0.101  &  0.007  $\pm$  0.050  &  347  $\pm$  69  &   \\
Ruprecht 91  &  8.052  $\pm$  0.116  &  1.022  $\pm$  0.004  &  0.316  $\pm$  0.040  &  0.014  $\pm$  0.033  &  477  $\pm$  95  &   \\
Ruprecht 93  &  8.503  $\pm$  0.126  &  2.015  $\pm$  0.050  &  0.890  $\pm$  0.087  &  0.019  $\pm$  0.056  &  502  $\pm$  100  &   \\
Ruprecht 98  &  8.711  $\pm$  0.078  &  0.459  $\pm$  0.016  &  0.770  $\pm$  0.154  &  0.127  $\pm$  0.082  &  259  $\pm$  51  &   \\
SAI 24  &  7.092  $\pm$  0.080  &  1.930  $\pm$  0.076  &  2.033  $\pm$  0.040  &  0.016  $\pm$  0.075  &  1072  $\pm$  214  &   \\
SAI 25  &  7.043  $\pm$  0.066  &  2.122  $\pm$  0.189  &  3.346  $\pm$  0.239  &  0.086  $\pm$  0.063  &  959  $\pm$  191  &   \\
SAI 4  &  7.536  $\pm$  0.165  &  2.553  $\pm$  0.073  &  1.829  $\pm$  0.055  &  0.115  $\pm$  0.032  &  368  $\pm$  73  &   \\
SAI 47  &  7.599  $\pm$  0.398  &  4.072  $\pm$  0.483  &  2.112  $\pm$  0.311  &  0.296  $\pm$  0.027  &  235  $\pm$  47  &   \\
SAI 81  &  8.367  $\pm$  0.390  &  3.534  $\pm$  0.160  &  1.892  $\pm$  0.103  &  0.086  $\pm$  0.067  &  849  $\pm$  169  &   \\
SAI 86  &  8.814  $\pm$  0.070  &  3.294  $\pm$  0.063  &  2.057  $\pm$  0.104  &  0.130  $\pm$  0.051  &  628  $\pm$  125  &   \\
SAI 91  &  8.536  $\pm$  0.285  &  3.235  $\pm$  0.094  &  1.754  $\pm$  0.092  &  0.071  $\pm$  0.017  &  419  $\pm$  83  &   \\
SAI 94  &  9.006  $\pm$  0.087  &  3.933  $\pm$  0.208  &  2.216  $\pm$  0.096  &  0.148  $\pm$  0.050  &  393  $\pm$  78  &   \\
Skiff J0507+30.8  &  9.114  $\pm$  0.037  &  4.779  $\pm$  0.197  &  1.815  $\pm$  0.071  &  0.353  $\pm$  0.066  &  810  $\pm$  162  &   \\
Skiff J0614+12.9  &  8.536  $\pm$  0.310  &  2.916  $\pm$  0.117  &  1.924  $\pm$  0.095  &  0.151  $\pm$  0.054  &  312  $\pm$  62  &   \\
Skiff J0619+18.5  &  7.952  $\pm$  0.095  &  1.477  $\pm$  0.026  &  1.167  $\pm$  0.064  &  0.126  $\pm$  0.036  &  423  $\pm$  84  &   \\
Stephenson 1  &  7.789  $\pm$  0.096  &  0.351  $\pm$  0.001  &  0.432  $\pm$  0.098  &  0.182  $\pm$  0.088  &  204  $\pm$  40  &   \\
Stock 1  &  8.733  $\pm$  0.046  &  0.386  $\pm$  0.010  &  0.330  $\pm$  0.035  &  0.059  $\pm$  0.074  &  346  $\pm$  69  &  313  $\pm$  62 \\
Stock 10  &  8.132  $\pm$  0.122  &  0.351  $\pm$  0.001  &  0.683  $\pm$  0.129  &  0.120  $\pm$  0.096  &  194  $\pm$  38  &   \\
Stock 14  &  7.251  $\pm$  0.033  &  2.237  $\pm$  0.050  &  0.882  $\pm$  0.020  &  0.152  $\pm$  0.027  &  557  $\pm$  111  &   \\
Stock 20  &  7.250  $\pm$  0.052  &  2.410  $\pm$  0.058  &  1.476  $\pm$  0.024  &  0.033  $\pm$  0.035  &  298  $\pm$  59  &   \\
Stock 21  &  8.597  $\pm$  0.140  &  1.831  $\pm$  0.055  &  1.718  $\pm$  0.072  &  0.055  $\pm$  0.074  &  170  $\pm$  34  &   \\
Stock 23  &  8.152  $\pm$  0.206  &  0.596  $\pm$  0.001  &  0.972  $\pm$  0.063  &  0.053  $\pm$  0.079  &  301  $\pm$  60  &   \\
Stock 24  &  8.092  $\pm$  0.302  &  2.499  $\pm$  0.090  &  1.838  $\pm$  0.083  &  0.067  $\pm$  0.054  &  439  $\pm$  87  &   \\
Stock 4  &  8.276  $\pm$  0.178  &  1.280  $\pm$  0.023  &  0.730  $\pm$  0.131  &  0.230  $\pm$  0.062  &  415  $\pm$  83  &   \\
Stock 5  &  8.067  $\pm$  0.148  &  0.920  $\pm$  0.005  &  1.678  $\pm$  0.057  &  0.122  $\pm$  0.078  &  446  $\pm$  89  &   \\
Stock 7  &  8.175  $\pm$  0.176  &  0.659  $\pm$  0.002  &  1.743  $\pm$  0.065  &  0.067  $\pm$  0.039  &  260  $\pm$  52  &   \\
Teutsch 1  &  7.661  $\pm$  0.418  &  3.530  $\pm$  0.098  &  2.052  $\pm$  0.115  &  0.253  $\pm$  0.016  &  314  $\pm$  62  &   \\
Teutsch 103  &  8.662  $\pm$  0.103  &  2.438  $\pm$  0.135  &  2.748  $\pm$  0.068  &  0.027  $\pm$  0.023  &  235  $\pm$  47  &   \\
Teutsch 12  &  8.877  $\pm$  0.054  &  3.516  $\pm$  0.109  &  2.159  $\pm$  0.083  &  0.204  $\pm$  0.047  &  532  $\pm$  106  &   \\
Teutsch 126  &  7.997  $\pm$  0.076  &  1.921  $\pm$  0.043  &  1.358  $\pm$  0.047  &  0.051  $\pm$  0.057  &  483  $\pm$  96  &   \\
Teutsch 13  &  7.438  $\pm$  0.111  &  3.722  $\pm$  0.101  &  2.147  $\pm$  0.040  &  0.297  $\pm$  0.014  &  688  $\pm$  137  &   \\
Teutsch 132  &  7.219  $\pm$  0.068  &  3.122  $\pm$  0.142  &  2.207  $\pm$  0.059  &  0.212  $\pm$  0.039  &  309  $\pm$  61  &   \\
Teutsch 35  &  8.000  $\pm$  0.001  &  0.491  $\pm$  0.001  &  0.031  $\pm$  0.001  &  0.010  $\pm$  0.001  &  193  $\pm$  38  &  203  $\pm$  40 \\
Teutsch 38  &  7.842  $\pm$  0.100  &  0.639  $\pm$  0.001  &  0.262  $\pm$  0.059  &  0.004  $\pm$  0.065  &  296  $\pm$  59  &   \\
Teutsch 61  &  7.427  $\pm$  0.247  &  2.454  $\pm$  0.096  &  2.011  $\pm$  0.052  &  0.113  $\pm$  0.051  &  349  $\pm$  69  &   \\
Tombaugh 1  &  9.121  $\pm$  0.026  &  2.372  $\pm$  0.048  &  0.869  $\pm$  0.065  &  0.095  $\pm$  0.057  &  810  $\pm$  162  &   \\
Tombaugh 5  &  8.353  $\pm$  0.097  &  1.545  $\pm$  0.030  &  2.505  $\pm$  0.027  &  0.020  $\pm$  0.028  &  1544  $\pm$  308  &   \\
Trumpler 1  &  7.420  $\pm$  0.075  &  2.424  $\pm$  0.049  &  1.815  $\pm$  0.022  &  0.046  $\pm$  0.050  &  557  $\pm$  111  &   \\
Trumpler 12  &  8.891  $\pm$  0.021  &  3.121  $\pm$  0.125  &  0.782  $\pm$  0.049  &  0.020  $\pm$  0.055  &  711  $\pm$  142  &   \\
Trumpler 14  &  6.720  $\pm$  0.061  &  2.271  $\pm$  0.099  &  1.786  $\pm$  0.027  &  0.025  $\pm$  0.056  &  1994  $\pm$  398  &   \\
Trumpler 15  &  6.906  $\pm$  0.051  &  2.296  $\pm$  0.115  &  1.637  $\pm$  0.059  &  0.013  $\pm$  0.041  &  1052  $\pm$  210  &   \\
Trumpler 19  &  9.590  $\pm$  0.045  &  2.357  $\pm$  0.049  &  0.629  $\pm$  0.063  &  0.039  $\pm$  0.035  &  2684  $\pm$  536  &   \\
Trumpler 2  &  8.027  $\pm$  0.155  &  0.669  $\pm$  0.002  &  1.189  $\pm$  0.044  &  0.042  $\pm$  0.037  &  498  $\pm$  99  &   \\
Trumpler 21  &  7.802  $\pm$  0.120  &  1.264  $\pm$  0.025  &  0.828  $\pm$  0.036  &  0.073  $\pm$  0.054  &  253  $\pm$  50  &   \\
Trumpler 3  &  7.748  $\pm$  0.113  &  0.659  $\pm$  0.004  &  1.100  $\pm$  0.052  &  0.025  $\pm$  0.054  &  444  $\pm$  88  &   \\
Trumpler 32  &  8.874  $\pm$  0.036  &  1.605  $\pm$  0.031  &  2.431  $\pm$  0.020  &  0.079  $\pm$  0.033  &  1422  $\pm$  284  &  1480  $\pm$  296 \\
Trumpler 33  &  7.836  $\pm$  0.154  &  1.333  $\pm$  0.024  &  1.488  $\pm$  0.081  &  0.061  $\pm$  0.096  &  313  $\pm$  62  &   \\
UBC 118  &  8.340  $\pm$  0.111  &  1.435  $\pm$  0.027  &  1.558  $\pm$  0.059  &  0.091  $\pm$  0.054  &  412  $\pm$  82  &   \\
UBC 133  &  7.813  $\pm$  0.174  &  1.450  $\pm$  0.035  &  2.964  $\pm$  0.034  &  0.187  $\pm$  0.052  &  710  $\pm$  142  &   \\
UBC 136  &  8.223  $\pm$  0.161  &  1.348  $\pm$  0.022  &  2.483  $\pm$  0.095  &  0.180  $\pm$  0.085  &  710  $\pm$  142  &   \\
UBC 151  &  8.213  $\pm$  0.207  &  1.628  $\pm$  0.022  &  1.144  $\pm$  0.064  &  0.129  $\pm$  0.055  &  413  $\pm$  82  &   \\
UBC 152  &  8.001  $\pm$  0.225  &  1.281  $\pm$  0.026  &  1.864  $\pm$  0.092  &  0.155  $\pm$  0.074  &  172  $\pm$  34  &   \\
UBC 154  &  8.833  $\pm$  0.076  &  2.936  $\pm$  0.147  &  1.734  $\pm$  0.091  &  0.005  $\pm$  0.046  &  536  $\pm$  107  &   \\
UBC 157  &  8.254  $\pm$  0.086  &  1.149  $\pm$  0.011  &  0.893  $\pm$  0.028  &  0.001  $\pm$  0.022  &  183  $\pm$  36  &   \\
UBC 162  &  7.730  $\pm$  0.385  &  2.044  $\pm$  0.057  &  1.948  $\pm$  0.058  &  0.005  $\pm$  0.031  &  714  $\pm$  142  &   \\
UBC 166  &  7.389  $\pm$  0.120  &  2.960  $\pm$  0.111  &  1.477  $\pm$  0.039  &  0.037  $\pm$  0.043  &  1287  $\pm$  257  &   \\
UBC 169  &  8.475  $\pm$  0.049  &  1.372  $\pm$  0.030  &  0.591  $\pm$  0.077  &  0.121  $\pm$  0.045  &  136  $\pm$  27  &   \\
UBC 172  &  8.350  $\pm$  0.153  &  2.456  $\pm$  0.032  &  1.231  $\pm$  0.047  &  0.073  $\pm$  0.037  &  982  $\pm$  196  &   \\
UBC 175  &  8.655  $\pm$  0.174  &  1.274  $\pm$  0.019  &  1.076  $\pm$  0.176  &  0.016  $\pm$  0.112  &  299  $\pm$  59  &   \\
UBC 177  &  8.101  $\pm$  0.066  &  1.079  $\pm$  0.027  &  2.221  $\pm$  0.115  &  0.103  $\pm$  0.081  &  191  $\pm$  38  &   \\
UBC 178  &  6.920  $\pm$  0.046  &  0.827  $\pm$  0.005  &  2.114  $\pm$  0.034  &  0.047  $\pm$  0.070  &  576  $\pm$  115  &   \\
UBC 179  &  8.325  $\pm$  0.081  &  1.160  $\pm$  0.010  &  1.935  $\pm$  0.074  &  0.156  $\pm$  0.071  &  426  $\pm$  85  &   \\
UBC 194  &  8.486  $\pm$  0.032  &  1.276  $\pm$  0.028  &  0.772  $\pm$  0.078  &  0.112  $\pm$  0.063  &  308  $\pm$  61  &   \\
UBC 198  &  7.475  $\pm$  0.041  &  1.800  $\pm$  0.034  &  1.485  $\pm$  0.087  &  0.122  $\pm$  0.048  &  883  $\pm$  176  &   \\
UBC 237  &  8.498  $\pm$  0.146  &  1.721  $\pm$  0.044  &  1.200  $\pm$  0.089  &  0.118  $\pm$  0.063  &  511  $\pm$  102  &   \\
UBC 245  &  7.274  $\pm$  0.086  &  1.977  $\pm$  0.074  &  1.644  $\pm$  0.062  &  0.002  $\pm$  0.033  &  561  $\pm$  112  &   \\
UBC 249  &  8.178  $\pm$  0.142  &  1.724  $\pm$  0.036  &  1.004  $\pm$  0.120  &  0.152  $\pm$  0.044  &  715  $\pm$  143  &   \\
UBC 251  &  7.881  $\pm$  0.115  &  1.792  $\pm$  0.020  &  1.550  $\pm$  0.047  &  0.147  $\pm$  0.062  &  478  $\pm$  95  &   \\
UBC 253  &  8.332  $\pm$  0.210  &  1.572  $\pm$  0.017  &  1.048  $\pm$  0.096  &  0.064  $\pm$  0.046  &  306  $\pm$  61  &   \\
UBC 270  &  7.908  $\pm$  0.171  &  2.232  $\pm$  0.080  &  1.213  $\pm$  0.045  &  0.076  $\pm$  0.039  &  758  $\pm$  151  &   \\
UBC 290  &  8.019  $\pm$  0.030  &  1.579  $\pm$  0.025  &  0.992  $\pm$  0.033  &  0.124  $\pm$  0.069  &  1125  $\pm$  225  &   \\
UBC 292  &  7.480  $\pm$  0.057  &  2.053  $\pm$  0.031  &  1.386  $\pm$  0.029  &  0.130  $\pm$  0.047  &  1044  $\pm$  208  &   \\
UBC 300  &  8.540  $\pm$  0.165  &  1.753  $\pm$  0.050  &  2.168  $\pm$  0.065  &  0.105  $\pm$  0.051  &  500  $\pm$  100  &   \\
UBC 303  &  8.829  $\pm$  0.128  &  1.705  $\pm$  0.059  &  1.711  $\pm$  0.101  &  0.114  $\pm$  0.042  &  419  $\pm$  83  &   \\
UBC 31  &  7.321  $\pm$  0.124  &  0.315  $\pm$  0.012  &  0.846  $\pm$  0.093  &  0.128  $\pm$  0.062  &  358  $\pm$  71  &   \\
UBC 316  &  8.684  $\pm$  0.581  &  1.599  $\pm$  0.037  &  2.714  $\pm$  0.106  &  0.142  $\pm$  0.057  &  267  $\pm$  53  &   \\
UBC 319  &  8.069  $\pm$  0.172  &  1.305  $\pm$  0.020  &  1.799  $\pm$  0.055  &  0.175  $\pm$  0.074  &  609  $\pm$  121  &   \\
UBC 340  &  7.413  $\pm$  0.066  &  1.265  $\pm$  0.024  &  2.376  $\pm$  0.076  &  0.161  $\pm$  0.050  &  436  $\pm$  87  &   \\
UBC 347  &  8.727  $\pm$  0.203  &  1.267  $\pm$  0.034  &  3.004  $\pm$  0.075  &  0.069  $\pm$  0.078  &  232  $\pm$  46  &   \\
UBC 356  &  8.174  $\pm$  0.128  &  1.057  $\pm$  0.009  &  1.743  $\pm$  0.025  &  0.059  $\pm$  0.066  &  202  $\pm$  40  &   \\
UBC 36  &  8.679  $\pm$  0.197  &  1.752  $\pm$  0.075  &  1.345  $\pm$  0.100  &  0.070  $\pm$  0.043  &  107  $\pm$  21  &   \\
UBC 361  &  7.858  $\pm$  0.155  &  1.508  $\pm$  0.021  &  2.144  $\pm$  0.055  &  0.171  $\pm$  0.071  &  410  $\pm$  82  &   \\
UBC 364  &  8.719  $\pm$  0.052  &  1.591  $\pm$  0.067  &  1.925  $\pm$  0.109  &  0.068  $\pm$  0.048  &  258  $\pm$  51  &   \\
UBC 366  &  8.651  $\pm$  0.046  &  1.725  $\pm$  0.059  &  0.975  $\pm$  0.062  &  0.053  $\pm$  0.045  &  164  $\pm$  32  &   \\
UBC 373  &  7.216  $\pm$  0.061  &  1.235  $\pm$  0.014  &  3.124  $\pm$  0.037  &  0.006  $\pm$  0.053  &  201  $\pm$  40  &   \\
UBC 378  &  8.714  $\pm$  0.242  &  1.428  $\pm$  0.045  &  2.106  $\pm$  0.141  &  0.034  $\pm$  0.058  &  375  $\pm$  75  &   \\
UBC 381  &  8.003  $\pm$  0.210  &  2.037  $\pm$  0.049  &  1.902  $\pm$  0.078  &  0.059  $\pm$  0.067  &  190  $\pm$  38  &   \\
UBC 382  &  8.340  $\pm$  0.243  &  2.124  $\pm$  0.051  &  1.226  $\pm$  0.079  &  0.008  $\pm$  0.036  &  325  $\pm$  65  &   \\
UBC 386  &  6.894  $\pm$  0.034  &  1.135  $\pm$  0.025  &  1.505  $\pm$  0.049  &  0.036  $\pm$  0.029  &  219  $\pm$  43  &   \\
UBC 387  &  8.569  $\pm$  0.129  &  1.526  $\pm$  0.026  &  1.746  $\pm$  0.069  &  0.056  $\pm$  0.079  &  166  $\pm$  33  &   \\
UBC 389  &  8.068  $\pm$  0.193  &  2.092  $\pm$  0.040  &  1.641  $\pm$  0.049  &  0.024  $\pm$  0.047  &  231  $\pm$  46  &   \\
UBC 395  &  7.487  $\pm$  0.747  &  2.200  $\pm$  0.311  &  2.117  $\pm$  0.408  &  0.138  $\pm$  0.030  &  631  $\pm$  126  &   \\
UBC 396  &  7.132  $\pm$  0.103  &  1.018  $\pm$  0.010  &  2.679  $\pm$  0.040  &  0.071  $\pm$  0.049  &  128  $\pm$  25  &   \\
UBC 397  &  7.064  $\pm$  0.279  &  3.159  $\pm$  0.257  &  2.693  $\pm$  0.049  &  0.107  $\pm$  0.062  &  735  $\pm$  147  &   \\
UBC 41  &  7.984  $\pm$  0.138  &  2.065  $\pm$  0.098  &  1.489  $\pm$  0.066  &  0.006  $\pm$  0.076  &  140  $\pm$  28  &   \\
UBC 413  &  7.883  $\pm$  0.248  &  2.228  $\pm$  0.093  &  2.051  $\pm$  0.135  &  0.043  $\pm$  0.065  &  213  $\pm$  42  &   \\
UBC 422  &  7.397  $\pm$  0.275  &  2.350  $\pm$  0.135  &  2.272  $\pm$  0.032  &  0.149  $\pm$  0.030  &  1353  $\pm$  270  &   \\
UBC 424  &  8.693  $\pm$  0.205  &  1.957  $\pm$  0.043  &  1.970  $\pm$  0.074  &  0.139  $\pm$  0.040  &  303  $\pm$  60  &   \\
UBC 429  &  8.832  $\pm$  0.309  &  2.412  $\pm$  0.137  &  2.163  $\pm$  0.132  &  0.197  $\pm$  0.068  &  306  $\pm$  61  &   \\
UBC 433  &  9.106  $\pm$  0.018  &  4.048  $\pm$  0.150  &  1.863  $\pm$  0.079  &  0.306  $\pm$  0.052  &  646  $\pm$  129  &   \\
UBC 436  &  8.753  $\pm$  0.092  &  2.886  $\pm$  0.113  &  1.253  $\pm$  0.106  &  0.179  $\pm$  0.062  &  604  $\pm$  120  &   \\
UBC 437  &  7.825  $\pm$  0.313  &  1.756  $\pm$  0.070  &  1.847  $\pm$  0.087  &  0.122  $\pm$  0.046  &  359  $\pm$  71  &   \\
UBC 439  &  8.458  $\pm$  0.042  &  2.572  $\pm$  0.126  &  1.389  $\pm$  0.029  &  0.175  $\pm$  0.047  &  471  $\pm$  94  &   \\
UBC 442  &  8.953  $\pm$  0.074  &  3.864  $\pm$  0.372  &  1.455  $\pm$  0.152  &  0.202  $\pm$  0.101  &  472  $\pm$  94  &   \\
UBC 445  &  8.772  $\pm$  0.100  &  2.450  $\pm$  0.101  &  0.839  $\pm$  0.155  &  0.182  $\pm$  0.072  &  323  $\pm$  64  &   \\
UBC 448  &  8.921  $\pm$  0.109  &  2.925  $\pm$  0.145  &  0.380  $\pm$  0.071  &  0.189  $\pm$  0.031  &  830  $\pm$  166  &   \\
UBC 449  &  8.939  $\pm$  0.086  &  3.505  $\pm$  0.221  &  0.855  $\pm$  0.107  &  0.152  $\pm$  0.074  &  469  $\pm$  93  &   \\
UBC 450  &  7.936  $\pm$  0.158  &  2.647  $\pm$  0.076  &  1.078  $\pm$  0.025  &  0.130  $\pm$  0.035  &  632  $\pm$  126  &   \\
UBC 451  &  8.472  $\pm$  0.057  &  1.707  $\pm$  0.061  &  0.221  $\pm$  0.043  &  0.100  $\pm$  0.071  &  104  $\pm$  20  &   \\
UBC 460  &  7.597  $\pm$  0.071  &  2.610  $\pm$  0.127  &  1.131  $\pm$  0.050  &  0.111  $\pm$  0.052  &  1038  $\pm$  207  &   \\
UBC 462  &  8.290  $\pm$  0.212  &  2.884  $\pm$  0.132  &  0.578  $\pm$  0.037  &  0.054  $\pm$  0.069  &  601  $\pm$  120  &   \\
UBC 467  &  9.143  $\pm$  0.015  &  4.722  $\pm$  0.135  &  0.527  $\pm$  0.049  &  0.046  $\pm$  0.071  &  353  $\pm$  70  &   \\
UBC 472  &  9.049  $\pm$  0.084  &  1.753  $\pm$  0.052  &  2.209  $\pm$  0.073  &  0.069  $\pm$  0.135  &  189  $\pm$  37  &   \\
UBC 475  &  8.109  $\pm$  0.136  &  1.962  $\pm$  0.042  &  0.820  $\pm$  0.045  &  0.058  $\pm$  0.071  &  241  $\pm$  48  &   \\
UBC 479  &  7.248  $\pm$  0.061  &  1.420  $\pm$  0.032  &  1.338  $\pm$  0.240  &  0.061  $\pm$  0.082  &  364  $\pm$  72  &   \\
UBC 483  &  7.501  $\pm$  0.215  &  1.817  $\pm$  0.037  &  2.033  $\pm$  0.049  &  0.169  $\pm$  0.085  &  235  $\pm$  47  &   \\
UBC 484  &  8.127  $\pm$  0.324  &  1.951  $\pm$  0.065  &  1.575  $\pm$  0.155  &  0.013  $\pm$  0.059  &  235  $\pm$  47  &   \\
UBC 485  &  8.646  $\pm$  0.167  &  1.675  $\pm$  0.035  &  1.546  $\pm$  0.109  &  0.011  $\pm$  0.073  &  242  $\pm$  48  &   \\
UBC 493  &  8.913  $\pm$  0.090  &  1.607  $\pm$  0.062  &  1.071  $\pm$  0.154  &  0.017  $\pm$  0.091  &  154  $\pm$  30  &   \\
UBC 496  &  8.195  $\pm$  0.184  &  1.592  $\pm$  0.032  &  0.566  $\pm$  0.100  &  0.095  $\pm$  0.046  &  102  $\pm$  20  &   \\
UBC 499  &  7.369  $\pm$  0.040  &  2.277  $\pm$  0.050  &  1.314  $\pm$  0.055  &  0.013  $\pm$  0.042  &  773  $\pm$  154  &   \\
UBC 500  &  8.309  $\pm$  0.221  &  2.292  $\pm$  0.051  &  1.318  $\pm$  0.072  &  0.024  $\pm$  0.042  &  589  $\pm$  117  &   \\
UBC 502  &  8.678  $\pm$  0.122  &  1.681  $\pm$  0.057  &  0.748  $\pm$  0.147  &  0.011  $\pm$  0.074  &  330  $\pm$  66  &   \\
UBC 503  &  9.100  $\pm$  0.039  &  1.950  $\pm$  0.053  &  0.798  $\pm$  0.087  &  0.028  $\pm$  0.053  &  121  $\pm$  24  &   \\
UBC 514  &  9.495  $\pm$  0.077  &  1.813  $\pm$  0.038  &  0.552  $\pm$  0.114  &  0.210  $\pm$  0.064  &  268  $\pm$  53  &   \\
UBC 520  &  8.750  $\pm$  0.134  &  1.868  $\pm$  0.046  &  1.567  $\pm$  0.102  &  0.016  $\pm$  0.067  &  251  $\pm$  50  &   \\
UBC 521  &  8.753  $\pm$  0.318  &  2.488  $\pm$  0.260  &  2.338  $\pm$  0.158  &  0.130  $\pm$  0.090  &  512  $\pm$  102  &   \\
UBC 527  &  8.308  $\pm$  0.180  &  1.658  $\pm$  0.017  &  1.077  $\pm$  0.086  &  0.054  $\pm$  0.067  &  168  $\pm$  33  &   \\
UBC 532  &  7.807  $\pm$  0.263  &  1.709  $\pm$  0.088  &  2.667  $\pm$  0.075  &  0.137  $\pm$  0.077  &  319  $\pm$  63  &   \\
UBC 533  &  8.378  $\pm$  0.198  &  1.228  $\pm$  0.021  &  0.882  $\pm$  0.066  &  0.018  $\pm$  0.042  &  81  $\pm$  16  &   \\
UBC 534  &  8.049  $\pm$  0.227  &  1.563  $\pm$  0.040  &  1.587  $\pm$  0.065  &  0.099  $\pm$  0.066  &  294  $\pm$  58  &   \\
UBC 557  &  7.584  $\pm$  0.086  &  1.421  $\pm$  0.034  &  1.629  $\pm$  0.047  &  0.115  $\pm$  0.044  &  352  $\pm$  70  &   \\
UBC 563  &  8.161  $\pm$  0.298  &  1.060  $\pm$  0.013  &  1.896  $\pm$  0.074  &  0.107  $\pm$  0.082  &  129  $\pm$  25  &   \\
UBC 57  &  9.217  $\pm$  0.039  &  1.747  $\pm$  0.068  &  1.541  $\pm$  0.065  &  0.142  $\pm$  0.064  &  192  $\pm$  38  &   \\
UBC 574  &  8.615  $\pm$  0.368  &  1.411  $\pm$  0.052  &  2.699  $\pm$  0.082  &  0.157  $\pm$  0.046  &  1114  $\pm$  222  &   \\
UBC 576  &  7.413  $\pm$  0.404  &  1.285  $\pm$  0.031  &  3.053  $\pm$  0.169  &  0.018  $\pm$  0.131  &  180  $\pm$  36  &   \\
UBC 582  &  7.267  $\pm$  0.053  &  1.098  $\pm$  0.017  &  0.518  $\pm$  0.050  &  0.044  $\pm$  0.064  &  97  $\pm$  19  &   \\
UBC 586  &  9.073  $\pm$  0.103  &  2.540  $\pm$  0.122  &  1.397  $\pm$  0.115  &  0.008  $\pm$  0.067  &  569  $\pm$  113  &   \\
UBC 591  &  8.086  $\pm$  0.233  &  2.067  $\pm$  0.038  &  1.209  $\pm$  0.072  &  0.025  $\pm$  0.028  &  204  $\pm$  40  &   \\
UBC 599  &  8.487  $\pm$  0.206  &  4.079  $\pm$  0.245  &  1.417  $\pm$  0.064  &  0.269  $\pm$  0.059  &  221  $\pm$  44  &   \\
UBC 615  &  9.527  $\pm$  0.087  &  2.624  $\pm$  0.309  &  0.207  $\pm$  0.014  &  0.184  $\pm$  0.039  &  645  $\pm$  129  &   \\
UBC 626  &  8.849  $\pm$  0.058  &  4.370  $\pm$  0.507  &  1.170  $\pm$  0.208  &  0.167  $\pm$  0.073  &  533  $\pm$  106  &   \\
UBC 63  &  7.347  $\pm$  0.030  &  1.478  $\pm$  0.020  &  0.746  $\pm$  0.045  &  0.106  $\pm$  0.051  &  228  $\pm$  45  &   \\
UBC 634  &  7.814  $\pm$  0.243  &  2.645  $\pm$  0.075  &  1.016  $\pm$  0.061  &  0.117  $\pm$  0.044  &  312  $\pm$  62  &   \\
UBC 636  &  8.831  $\pm$  0.070  &  2.699  $\pm$  0.143  &  0.590  $\pm$  0.068  &  0.058  $\pm$  0.070  &  193  $\pm$  38  &   \\
UBC 641  &  7.379  $\pm$  0.176  &  3.210  $\pm$  0.116  &  1.263  $\pm$  0.083  &  0.124  $\pm$  0.063  &  661  $\pm$  132  &   \\
UBC 643  &  8.573  $\pm$  0.299  &  3.396  $\pm$  0.322  &  1.528  $\pm$  0.344  &  0.055  $\pm$  0.072  &  494  $\pm$  98  &   \\
UBC 68  &  8.080  $\pm$  0.133  &  1.920  $\pm$  0.050  &  1.219  $\pm$  0.049  &  0.131  $\pm$  0.034  &  273  $\pm$  54  &   \\
UBC 80  &  7.679  $\pm$  0.145  &  2.047  $\pm$  0.052  &  0.901  $\pm$  0.048  &  0.085  $\pm$  0.067  &  126  $\pm$  25  &   \\
UFMG 34  &  8.937  $\pm$  0.063  &  2.124  $\pm$  0.141  &  3.219  $\pm$  0.060  &  0.092  $\pm$  0.076  &  798  $\pm$  159  &   \\
UFMG 58  &  8.451  $\pm$  0.087  &  5.046  $\pm$  0.299  &  2.994  $\pm$  0.033  &  0.111  $\pm$  0.061  &  740  $\pm$  148  &   \\
UFMG 59  &  7.899  $\pm$  0.200  &  1.280  $\pm$  0.022  &  1.207  $\pm$  0.164  &  0.001  $\pm$  0.102  &  70  $\pm$  14  &   \\
UPK 12  &  8.393  $\pm$  0.124  &  0.638  $\pm$  0.001  &  0.362  $\pm$  0.053  &  0.039  $\pm$  0.039  &  109  $\pm$  21  &   \\
UPK 155  &  8.196  $\pm$  0.076  &  0.866  $\pm$  0.006  &  1.248  $\pm$  0.076  &  0.002  $\pm$  0.056  &  260  $\pm$  52  &   \\
UPK 16  &  8.345  $\pm$  0.283  &  0.792  $\pm$  0.006  &  0.482  $\pm$  0.048  &  0.104  $\pm$  0.083  &  129  $\pm$  25  &   \\
UPK 169  &  7.173  $\pm$  0.297  &  0.832  $\pm$  0.017  &  2.442  $\pm$  0.168  &  0.286  $\pm$  0.166  &  358  $\pm$  71  &   \\
UPK 17  &  8.674  $\pm$  0.152  &  0.657  $\pm$  0.001  &  1.718  $\pm$  0.056  &  0.060  $\pm$  0.068  &  294  $\pm$  58  &   \\
UPK 178  &  8.179  $\pm$  0.107  &  0.917  $\pm$  0.014  &  2.268  $\pm$  0.119  &  0.120  $\pm$  0.090  &  132  $\pm$  26  &   \\
UPK 18  &  8.788  $\pm$  0.535  &  0.749  $\pm$  0.003  &  1.034  $\pm$  0.180  &  0.228  $\pm$  0.026  &  102  $\pm$  20  &   \\
UPK 180  &  8.245  $\pm$  0.100  &  0.844  $\pm$  0.009  &  1.257  $\pm$  0.071  &  0.209  $\pm$  0.060  &  181  $\pm$  36  &   \\
UPK 21  &  8.880  $\pm$  0.033  &  0.579  $\pm$  0.001  &  1.448  $\pm$  0.115  &  0.198  $\pm$  0.131  &  195  $\pm$  39  &   \\
UPK 219  &  8.305  $\pm$  0.056  &  0.795  $\pm$  0.006  &  1.519  $\pm$  0.140  &  0.104  $\pm$  0.182  &  96  $\pm$  19  &   \\
UPK 220  &  7.477  $\pm$  0.290  &  0.944  $\pm$  0.009  &  2.784  $\pm$  0.052  &  0.025  $\pm$  0.097  &  922  $\pm$  184  &   \\
UPK 23  &  8.066  $\pm$  0.078  &  0.953  $\pm$  0.012  &  1.501  $\pm$  0.098  &  0.219  $\pm$  0.155  &  146  $\pm$  29  &   \\
UPK 230  &  7.800  $\pm$  0.357  &  0.533  $\pm$  0.003  &  1.407  $\pm$  0.250  &  0.029  $\pm$  0.120  &  88  $\pm$  17  &   \\
UPK 24  &  8.736  $\pm$  0.320  &  0.498  $\pm$  0.001  &  1.349  $\pm$  0.204  &  0.373  $\pm$  0.166  &  105  $\pm$  21  &   \\
UPK 265  &  8.322  $\pm$  0.074  &  0.832  $\pm$  0.006  &  2.100  $\pm$  0.103  &  0.176  $\pm$  0.062  &  235  $\pm$  47  &   \\
UPK 28  &  7.461  $\pm$  0.335  &  0.877  $\pm$  0.021  &  3.255  $\pm$  0.093  &  0.162  $\pm$  0.062  &  270  $\pm$  54  &   \\
UPK 282  &  8.406  $\pm$  0.092  &  0.765  $\pm$  0.003  &  0.312  $\pm$  0.032  &  0.041  $\pm$  0.027  &  63  $\pm$  12  &   \\
UPK 29  &  8.546  $\pm$  0.255  &  0.649  $\pm$  0.005  &  2.682  $\pm$  0.105  &  0.138  $\pm$  0.093  &  168  $\pm$  33  &   \\
UPK 294  &  8.305  $\pm$  0.155  &  0.730  $\pm$  0.003  &  2.090  $\pm$  0.115  &  0.269  $\pm$  0.066  &  183  $\pm$  36  &   \\
UPK 296  &  8.428  $\pm$  0.088  &  0.525  $\pm$  0.004  &  0.355  $\pm$  0.051  &  0.052  $\pm$  0.085  &  124  $\pm$  24  &   \\
UPK 312  &  8.713  $\pm$  0.181  &  0.680  $\pm$  0.009  &  1.284  $\pm$  0.120  &  0.187  $\pm$  0.080  &  87  $\pm$  17  &   \\
UPK 33  &  8.028  $\pm$  0.289  &  0.499  $\pm$  0.006  &  2.186  $\pm$  0.205  &  0.032  $\pm$  0.089  &  106  $\pm$  21  &   \\
UPK 333  &  8.835  $\pm$  0.174  &  0.614  $\pm$  0.025  &  1.277  $\pm$  0.094  &  0.168  $\pm$  0.039  &  175  $\pm$  35  &   \\
UPK 379  &  8.143  $\pm$  0.420  &  0.744  $\pm$  0.004  &  0.788  $\pm$  0.383  &  0.009  $\pm$  0.168  &  176  $\pm$  35  &   \\
UPK 38  &  7.023  $\pm$  0.079  &  0.575  $\pm$  0.002  &  2.319  $\pm$  0.061  &  0.044  $\pm$  0.065  &  75  $\pm$  15  &   \\
UPK 381  &  8.604  $\pm$  0.038  &  0.692  $\pm$  0.004  &  0.314  $\pm$  0.023  &  0.002  $\pm$  0.041  &  143  $\pm$  28  &   \\
UPK 385  &  7.436  $\pm$  0.125  &  0.308  $\pm$  0.002  &  0.677  $\pm$  0.290  &  0.192  $\pm$  0.145  &  61  $\pm$  12  &   \\
UPK 394  &  8.492  $\pm$  0.177  &  0.778  $\pm$  0.005  &  0.337  $\pm$  0.053  &  0.118  $\pm$  0.032  &  126  $\pm$  25  &   \\
UPK 40  &  8.678  $\pm$  0.145  &  0.636  $\pm$  0.065  &  1.132  $\pm$  0.127  &  0.128  $\pm$  0.054  &  197  $\pm$  39  &   \\
UPK 418  &  8.000  $\pm$  0.001  &  0.825  $\pm$  0.001  &  0.062  $\pm$  0.001  &  0.068  $\pm$  0.001  &  131  $\pm$  26  &   \\
UPK 42  &  8.428  $\pm$  0.085  &  0.580  $\pm$  0.001  &  1.710  $\pm$  0.056  &  0.099  $\pm$  0.029  &  229  $\pm$  45  &   \\
UPK 429  &  8.000  $\pm$  0.001  &  0.855  $\pm$  0.001  &  0.010  $\pm$  0.001  &  0.068  $\pm$  0.001  &  362  $\pm$  72  &   \\
UPK 431  &  8.000  $\pm$  0.067  &  0.716  $\pm$  0.002  &  0.093  $\pm$  0.024  &  0.060  $\pm$  0.044  &  258  $\pm$  51  &   \\
UPK 433  &  8.584  $\pm$  0.060  &  0.760  $\pm$  0.005  &  0.376  $\pm$  0.029  &  0.055  $\pm$  0.042  &  209  $\pm$  41  &   \\
UPK 436  &  7.724  $\pm$  0.143  &  0.809  $\pm$  0.001  &  0.465  $\pm$  0.040  &  0.003  $\pm$  0.039  &  328  $\pm$  65  &   \\
UPK 445  &  7.163  $\pm$  0.053  &  0.655  $\pm$  0.003  &  0.727  $\pm$  0.069  &  0.203  $\pm$  0.067  &  189  $\pm$  37  &   \\
UPK 45  &  8.280  $\pm$  0.242  &  0.849  $\pm$  0.009  &  1.057  $\pm$  0.139  &  0.033  $\pm$  0.103  &  167  $\pm$  33  &   \\
UPK 46  &  8.465  $\pm$  0.101  &  0.666  $\pm$  0.002  &  0.789  $\pm$  0.074  &  0.025  $\pm$  0.097  &  144  $\pm$  28  &   \\
UPK 467  &  8.000  $\pm$  0.001  &  0.572  $\pm$  0.001  &  0.010  $\pm$  0.001  &  0.045  $\pm$  0.001  &  227  $\pm$  45  &  223  $\pm$  44 \\
UPK 495  &  8.987  $\pm$  0.086  &  0.611  $\pm$  0.018  &  0.257  $\pm$  0.109  &  0.201  $\pm$  0.039  &  244  $\pm$  48  &   \\
UPK 50  &  8.215  $\pm$  0.172  &  0.989  $\pm$  0.012  &  1.498  $\pm$  0.057  &  0.042  $\pm$  0.017  &  321  $\pm$  64  &   \\
UPK 502  &  8.458  $\pm$  0.230  &  0.675  $\pm$  0.002  &  0.184  $\pm$  0.133  &  0.045  $\pm$  0.035  &  102  $\pm$  20  &   \\
UPK 508  &  8.535  $\pm$  0.197  &  0.813  $\pm$  0.004  &  0.922  $\pm$  0.130  &  0.089  $\pm$  0.075  &  116  $\pm$  23  &   \\
UPK 524  &  8.642  $\pm$  0.205  &  0.545  $\pm$  0.028  &  0.285  $\pm$  0.096  &  0.085  $\pm$  0.061  &  273  $\pm$  54  &   \\
UPK 528  &  8.454  $\pm$  0.191  &  0.951  $\pm$  0.006  &  0.945  $\pm$  0.074  &  0.093  $\pm$  0.054  &  169  $\pm$  33  &   \\
UPK 533  &  8.454  $\pm$  0.211  &  0.338  $\pm$  0.009  &  0.086  $\pm$  0.071  &  0.072  $\pm$  0.070  &  112  $\pm$  22  &   \\
UPK 535  &  7.723  $\pm$  0.076  &  0.321  $\pm$  0.011  &  0.250  $\pm$  0.092  &  0.056  $\pm$  0.057  &  209  $\pm$  41  &   \\
UPK 537  &  8.347  $\pm$  0.138  &  0.594  $\pm$  0.001  &  0.703  $\pm$  0.077  &  0.053  $\pm$  0.081  &  243  $\pm$  48  &   \\
UPK 54  &  8.305  $\pm$  0.068  &  0.798  $\pm$  0.007  &  1.252  $\pm$  0.038  &  0.188  $\pm$  0.084  &  326  $\pm$  65  &   \\
UPK 542  &  8.773  $\pm$  0.189  &  0.770  $\pm$  0.106  &  0.638  $\pm$  0.316  &  0.229  $\pm$  0.030  &  99  $\pm$  19  &   \\
UPK 55  &  8.488  $\pm$  0.174  &  0.779  $\pm$  0.004  &  0.761  $\pm$  0.067  &  0.048  $\pm$  0.058  &  192  $\pm$  38  &   \\
UPK 552  &  8.437  $\pm$  0.082  &  0.331  $\pm$  0.008  &  0.095  $\pm$  0.052  &  0.006  $\pm$  0.027  &  95  $\pm$  19  &   \\
UPK 560  &  8.726  $\pm$  0.103  &  0.592  $\pm$  0.026  &  0.200  $\pm$  0.093  &  0.117  $\pm$  0.046  &  360  $\pm$  72  &   \\
UPK 562  &  8.367  $\pm$  0.163  &  0.846  $\pm$  0.088  &  0.309  $\pm$  0.120  &  0.069  $\pm$  0.083  &  330  $\pm$  66  &   \\
UPK 567  &  8.659  $\pm$  0.140  &  0.633  $\pm$  0.002  &  0.690  $\pm$  0.160  &  0.054  $\pm$  0.074  &  149  $\pm$  29  &   \\
UPK 578  &  8.906  $\pm$  0.056  &  0.907  $\pm$  0.012  &  0.881  $\pm$  0.201  &  0.100  $\pm$  0.125  &  155  $\pm$  31  &   \\
UPK 585  &  8.451  $\pm$  0.098  &  0.703  $\pm$  0.001  &  0.446  $\pm$  0.134  &  0.233  $\pm$  0.093  &  113  $\pm$  22  &   \\
UPK 604  &  7.022  $\pm$  0.183  &  0.740  $\pm$  0.011  &  1.364  $\pm$  0.408  &  0.098  $\pm$  0.160  &  95  $\pm$  19  &   \\
UPK 605  &  8.575  $\pm$  0.141  &  0.726  $\pm$  0.005  &  0.203  $\pm$  0.073  &  0.141  $\pm$  0.054  &  127  $\pm$  25  &   \\
UPK 613  &  8.387  $\pm$  0.154  &  0.841  $\pm$  0.019  &  0.656  $\pm$  0.092  &  0.231  $\pm$  0.122  &  117  $\pm$  23  &   \\
UPK 614  &  8.473  $\pm$  0.161  &  0.885  $\pm$  0.004  &  0.491  $\pm$  0.106  &  0.011  $\pm$  0.038  &  148  $\pm$  29  &   \\
UPK 617  &  8.292  $\pm$  0.222  &  0.713  $\pm$  0.002  &  0.601  $\pm$  0.049  &  0.022  $\pm$  0.028  &  118  $\pm$  23  &   \\
UPK 62  &  8.360  $\pm$  0.334  &  0.874  $\pm$  0.013  &  3.753  $\pm$  0.088  &  0.041  $\pm$  0.073  &  213  $\pm$  42  &   \\
UPK 621  &  8.174  $\pm$  0.189  &  0.874  $\pm$  0.002  &  1.101  $\pm$  0.062  &  0.019  $\pm$  0.045  &  488  $\pm$  97  &   \\
UPK 626  &  8.529  $\pm$  0.064  &  0.496  $\pm$  0.001  &  0.753  $\pm$  0.050  &  0.007  $\pm$  0.036  &  124  $\pm$  24  &   \\
UPK 629  &  8.054  $\pm$  0.082  &  1.820  $\pm$  0.178  &  1.688  $\pm$  0.182  &  0.031  $\pm$  0.044  &  489  $\pm$  97  &   \\
UPK 640  &  7.386  $\pm$  0.039  &  0.175  $\pm$  0.001  &  0.321  $\pm$  0.064  &  0.145  $\pm$  0.046  &  385  $\pm$  77  &   \\
UPK 65  &  8.396  $\pm$  0.107  &  0.748  $\pm$  0.001  &  1.406  $\pm$  0.064  &  0.271  $\pm$  0.102  &  111  $\pm$  22  &   \\
UPK 654  &  8.517  $\pm$  0.168  &  0.497  $\pm$  0.001  &  0.458  $\pm$  0.137  &  0.048  $\pm$  0.058  &  105  $\pm$  21  &   \\
UPK 82  &  8.119  $\pm$  0.133  &  0.504  $\pm$  0.018  &  0.379  $\pm$  0.040  &  0.051  $\pm$  0.065  &  212  $\pm$  42  &   \\
UPK 84  &  9.056  $\pm$  0.040  &  0.896  $\pm$  0.006  &  0.231  $\pm$  0.035  &  0.011  $\pm$  0.044  &  242  $\pm$  48  &   \\
UPK 93  &  8.766  $\pm$  0.092  &  0.637  $\pm$  0.040  &  0.410  $\pm$  0.097  &  0.228  $\pm$  0.043  &  166  $\pm$  33  &   \\
UPK 94  &  8.626  $\pm$  0.181  &  0.933  $\pm$  0.012  &  1.211  $\pm$  0.077  &  0.040  $\pm$  0.071  &  147  $\pm$  29  &   \\
vdBergh 130  &  6.742  $\pm$  0.129  &  1.559  $\pm$  0.123  &  2.450  $\pm$  0.030  &  0.051  $\pm$  0.157  &  391  $\pm$  78  &   \\
vdBergh 80  &  6.933  $\pm$  0.120  &  0.937  $\pm$  0.018  &  2.108  $\pm$  0.202  &  0.053  $\pm$  0.080  &  249  $\pm$  49  &   \\
vdBergh 92  &  6.830  $\pm$  0.094  &  1.084  $\pm$  0.014  &  0.972  $\pm$  0.053  &  0.076  $\pm$  0.032  &  827  $\pm$  165  &   \\

\hline
\end{longtable}
